Tailoring Term Truncations for Electronic Structure Calculations Using a Linear Combination of Unitaries

A highly anticipated use of quantum computers is the simulation of complex quantum systems including molecules and other many-body systems. One promising method involves directly applying a linear combination of unitaries (LCU) to approximate a Taylor series by truncating after some order. Here we present an adaptation of that method, optimized for Hamiltonians with terms of widely varying magnitude, as is commonly the case in electronic structure calculations. We show that it is more efficient to apply LCU using a truncation that retains larger magnitude terms as determined by an iterative procedure. We obtain bounds on the simulation error for this generalized truncated Taylor method, and for a range of molecular simulations, we report these bounds as well as exact numerical results. We find that our adaptive method can typically improve the simulation accuracy by an order of magnitude, for a given circuit depth.

==> HF_results.tikz <==
\begin{tikzpicture}% This file was created by tikzplotlib v0.9.4.
\begin{axis}[
height=0.7\columnwidth,
log basis y={10},
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle C_{\vec{L}}/L\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \varepsilon_{\vec{L}} / t_\infty\) \ \ or \ \ \(\displaystyle \delta_{\vec{L}} / t_\infty\)},
ymin=1.20909197591578e-11, ymax=468.435406977276,
ytick={1e-9,1e-6,1e-3,1},
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black, dashed]
table {%
0 112.980813377523
1 34.6684811275237
2 7.52749497644323
3 1.25659563369724
4 0.169931583947343
5 0.0192879594873393
6 0.00188492556004867
7 0.000161659288643802
8 1.23496439547385e-05
9 8.50359609925586e-07
10 5.32899403085221e-08
}; \label{line:full_bound_hf}
\addplot [semithick, white!40!black]
table {%
1 19.0600056868855
1 26.2997552523677
};
\addplot [semithick, white!40!black]
table {%
2 3.71939267460875
2 3.34123899366738
};
\addplot [semithick, white!40!black]
table {%
3 0.54368168194601
3 0.24584980551414
};
\addplot [semithick, white!40!black]
table {%
4 0.0635345725558688
4 0.0561789046214443
};
\addplot [semithick, white!40!black]
table {%
5 0.00618478688484438
5 0.00296677706434607
};
\addplot [semithick, white!40!black]
table {%
6 0.000515929527953855
6 0.000450090070845221
};
\addplot [semithick, white!40!black]
table {%
7 3.76529707579928e-05
7 1.86704531299086e-05
};
\addplot [semithick, white!40!black]
table {%
8 2.44237650414804e-06
8 2.11308603677135e-06
};
\addplot [semithick, white!40!black]
table {%
9 1.42573553363869e-07
9 7.21486164776019e-08
};
\addplot [semithick, white!40!black]
table {%
10 7.56573966150357e-09
10 6.5085333498959e-09
};
\addplot [semithick, black, mark=square, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
1 26.2997552523677
2 3.34123899366738
3 0.24584980551414
4 0.0561789046214443
5 0.00296677706434607
6 0.000450090070845221
7 1.86704531299086e-05
8 2.11308603677135e-06
9 7.21486164776019e-08
10 6.5085333498959e-09
}; \label{line:full_amp}
\addplot [semithick, black]
table {%
0 112.980813377523
0.00158730158730159 96.7987207075234
0.00317460317460317 80.6166280375234
0.00476190476190476 78.2788408075234
0.00793650793650794 73.2884756413241
0.00952380952380952 70.6358977051247
0.019047619047619 57.5297360433015
0.0238095238095238 53.2678966969163
0.0333333333333333 50.066220176511
0.0380952380952381 48.6448031964371
0.046031746031746 46.2158674047651
0.0761904761904762 39.2131169165665
0.0857142857142857 37.3329955952443
0.106349206349206 33.784565749593
0.117460317460317 32.1129902922832
0.141269841269841 28.8554920687183
0.16984126984127 25.2895109896289
0.185714285714286 23.7224745213011
0.206349206349206 22.2779778383073
0.233333333333333 20.4916614387164
0.249206349206349 19.5597376678113
0.295238095238095 17.2703408797963
0.304761904761905 16.8463678481159
0.325396825396825 15.998516229285
0.347619047619048 15.1150456774709
0.368253968253968 14.3220117887587
0.380952380952381 13.8379238482858
0.396825396825397 13.2426572793801
0.433333333333333 11.9513371491869
0.449206349206349 11.4661983018607
0.474603174603175 10.7463948309968
0.487301587301587 10.4072017566809
0.493650793650794 10.2481320046672
0.531746031746032 9.4500454275584
0.544444444444444 9.21108243979483
0.563492063492063 8.89705897977921
0.595238095238095 8.41219130992505
0.623809523809524 8.00922501979406
0.684126984126984 7.27967212730284
0.717460317460317 6.89784198075892
0.746031746031746 6.57813994597275
0.777777777777778 6.2339384547339
0.819047619047619 5.82601198857832
0.847619047619048 5.55238677644248
0.868253968253968 5.3568672188768
0.90952380952381 4.98079653617082
0.936507936507937 4.745601645363
0.958730158730159 4.55412485931596
1.0015873015873 4.19653740308248
1.02063492063492 4.05331370526592
1.04603174603175 3.87381279434323
1.1 3.52622087270481
1.13809523809524 3.30653986434189
1.15079365079365 3.2387105258807
1.1952380952381 3.01480791605482
1.24603174603175 2.7817261656816
1.25873015873016 2.73226459160854
1.31587301587302 2.52529921106269
1.38571428571429 2.290870264314
1.41111111111111 2.21236286882895
1.45396825396825 2.08366349768147
1.47619047619048 2.01846367603833
1.5 1.9491216438267
1.53015873015873 1.86846102749886
1.55396825396825 1.80540036021741
1.59047619047619 1.71006839006394
1.61746031746032 1.64185650445876
1.64444444444444 1.5748858850022
1.67777777777778 1.49367060139873
1.71428571428571 1.41097284766593
1.75079365079365 1.33186104555615
1.77619047619048 1.28031045587561
1.83174603174603 1.17253285669359
1.87142857142857 1.09935599519415
1.93492063492063 0.989227799557035
2.01587301587302 0.865508279393191
2.05396825396825 0.81165313462649
2.0968253968254 0.75328030931314
2.13492063492063 0.705506239368845
2.16666666666667 0.669165261338195
2.20952380952381 0.621686508321941
2.23809523809524 0.591106702761649
2.25873015873016 0.569284343772811
2.3015873015873 0.527348656097845
2.32857142857143 0.502119399220831
2.36031746031746 0.475718108967928
2.38888888888889 0.452757626470151
2.42222222222222 0.426899031279957
2.45555555555556 0.402012288760734
2.48095238095238 0.385347055002185
2.5047619047619 0.370047750466317
2.54444444444444 0.345127668946231
2.57301587301587 0.328444928503668
2.6015873015873 0.312246708663121
2.62698412698413 0.298912088766982
2.63968253968254 0.292631269430778
2.68253968253968 0.272735242544002
2.72698412698413 0.253368144488403
2.76507936507937 0.23738847874026
2.81746031746032 0.216835938718339
2.83333333333333 0.210870181991894
2.88730158730159 0.191407617646759
2.92063492063492 0.180151482004283
2.97142857142857 0.163769056256863
3.03015873015873 0.146138135714927
3.04761904761905 0.141493473512737
3.0984126984127 0.129190332233333
3.12222222222222 0.123711389004577
3.16984126984127 0.113181620789457
3.18412698412698 0.110124031849411
3.21111111111111 0.104476411292092
3.23333333333333 0.0998980540415762
3.28253968253968 0.0902016621040695
3.31111111111111 0.0850524907943204
3.32380952380952 0.0827975532766144
3.35079365079365 0.0782817030553179
3.37460317460317 0.0743823527812118
3.39206349206349 0.0715993061843865
3.41428571428571 0.0683676916503825
3.43492063492063 0.0655984414008413
3.46190476190476 0.0620457484057741
3.48730158730159 0.058948832141711
3.51111111111111 0.0563336234432218
3.53333333333333 0.0539247357967112
3.54761904761905 0.052387770560839
3.56349206349206 0.0506909612933013
3.59206349206349 0.047893091832997
3.62063492063492 0.0451767514194844
3.62698412698413 0.0446157314857681
3.65396825396825 0.0423839064433018
3.67936507936508 0.0403425190903368
3.73015873015873 0.0365195982870684
3.76666666666667 0.0339373038881932
3.83809523809524 0.0295322518325352
3.87142857142857 0.0276221990685068
3.88730158730159 0.0267350060170652
3.93809523809524 0.0241218219933464
3.94444444444444 0.0238226027392482
3.97142857142857 0.0226561709429159
4 0.0214564821889487
4.04444444444444 0.0196846441487117
4.06507936507936 0.0188932836306396
4.1 0.0176484299479152
4.12222222222222 0.0168790397647462
4.15079365079365 0.0159082084599306
4.17936507936508 0.015012579991334
4.21111111111111 0.0140581431207926
4.25238095238095 0.0128736548858386
4.31269841269841 0.0112810838628416
4.36031746031746 0.0101391984702125
4.37936507936508 0.00970706839555977
4.40634920634921 0.00911334879403284
4.43174603174603 0.00860761792977816
4.44920634920635 0.00829197951497215
4.46666666666667 0.00798111248672388
4.49365079365079 0.00753693364598673
4.53015873015873 0.00698824408997948
4.54603174603175 0.00675522758278403
4.55714285714286 0.0065931379433729
4.62063492063492 0.00571436627017292
4.66190476190476 0.00519243756489849
4.68412698412698 0.00492887371826648
4.72222222222222 0.00451357426436718
4.73492063492063 0.00438683590754495
4.77936507936508 0.00397832761534997
4.8047619047619 0.00376599995782509
4.81746031746032 0.0036660415589061
4.83015873015873 0.0035699913664363
4.84603174603175 0.00345708389203689
4.88253968253968 0.00320674801480884
4.93174603174603 0.00289022978931588
5.03809523809524 0.00231604390834236
5.05079365079365 0.0022542129574857
5.08095238095238 0.00211121371114665
5.13492063492064 0.00186861369795776
5.15396825396825 0.00179187357978029
5.19206349206349 0.00164416900529244
5.23968253968254 0.00147197707832114
5.25873015873016 0.00140897939842091
5.28095238095238 0.00134113647021073
5.34761904761905 0.00115190922492218
5.36825396825397 0.00110048834360364
5.41269841269841 0.000999279349381318
5.45079365079365 0.000917885454907972
5.47142857142857 0.000875505289290266
5.49206349206349 0.000833949578773732
5.51746031746032 0.000786241899345546
5.53650793650794 0.000751642802087569
5.55873015873016 0.000714121726536153
5.57301587301587 0.000690184592264923
5.58571428571429 0.00066909199796285
5.6015873015873 0.000642762845508678
5.61587301587302 0.000619271008131349
5.65714285714286 0.000554684746993443
5.67142857142857 0.00053347172696527
5.68253968253968 0.000519260297405606
5.7 0.000497242804222715
5.72539682539683 0.000466286236385217
5.73809523809524 0.000451869057899846
5.75079365079365 0.000438279919190738
5.77619047619048 0.000413160212094205
5.82380952380952 0.00037072336796446
5.84920634920635 0.000350316532185012
5.87460317460317 0.00033070432771542
5.88730158730159 0.000321811888506926
5.9031746031746 0.000311339301107312
5.92380952380952 0.000297955171590027
5.96190476190476 0.000274194168365478
5.98412698412698 0.000260965809188213
6.04285714285714 0.000228360001257214
6.05396825396825 0.000222482206417208
6.07777777777778 0.000210074194305618
6.12380952380952 0.000188337860934413
6.16349206349206 0.000170868319329028
6.18571428571429 0.00016146694503972
6.23492063492063 0.000143771419185695
6.24761904761905 0.000139401354503694
6.26190476190476 0.000134521563102445
6.2968253968254 0.000123617253115105
6.31587301587302 0.000118231708715486
6.36190476190476 0.000106338507711034
6.39206349206349 9.93203919031494e-05
6.41111111111111 9.52129666421867e-05
6.43015873015873 9.11796044799433e-05
6.46031746031746 8.5036533222012e-05
6.47936507936508 8.12692157101603e-05
6.5047619047619 7.63826419223123e-05
6.52063492063492 7.34245806106664e-05
6.54126984126984 6.9624209535084e-05
6.55555555555556 6.70439769567988e-05
6.57142857142857 6.44372200757715e-05
6.58730158730159 6.18425683689051e-05
6.6 5.97813731421623e-05
6.61428571428571 5.74728348574877e-05
6.65396825396825 5.14003652494485e-05
6.66984126984127 4.90837317869733e-05
6.70793650793651 4.44635426255604e-05
6.74761904761905 4.01776972997564e-05
6.76349206349206 3.86018749977304e-05
6.82063492063492 3.35072699390981e-05
6.83174603174603 3.26317326095243e-05
6.85873015873016 3.05604225184909e-05
6.87142857142857 2.96524544295883e-05
6.92539682539683 2.63839109745861e-05
6.95079365079365 2.49289990250775e-05
6.98730158730159 2.29076638570606e-05
7.02222222222222 2.10601305536285e-05
7.03650793650794 2.03211680380026e-05
7.06507936507936 1.88832515290413e-05
7.09365079365079 1.75920362382374e-05
7.13333333333333 1.58997037296581e-05
7.14285714285714 1.55041908985504e-05
7.15555555555556 1.49790294124308e-05
7.17936507936508 1.40067811909989e-05
7.1984126984127 1.32916178011962e-05
7.21746031746032 1.26498194955442e-05
7.28412698412698 1.07176938456689e-05
7.3047619047619 1.02071274969794e-05
7.33015873015873 9.60233650685759e-06
7.35396825396825 9.05811947889813e-06
7.37936507936508 8.52761618943779e-06
7.3968253968254 8.1741773755708e-06
7.42063492063492 7.72735738799104e-06
7.44761904761905 7.23991836624111e-06
7.47460317460317 6.77059666584319e-06
7.50793650793651 6.22123067662138e-06
7.53968253968254 5.73124604912413e-06
7.56031746031746 5.43816627897462e-06
7.57936507936508 5.17076892431485e-06
7.5968253968254 4.92742502525449e-06
7.61587301587302 4.66399366474284e-06
7.63809523809524 4.38087710929834e-06
7.65079365079365 4.22183108805673e-06
7.66666666666667 4.0377277386244e-06
7.72063492063492 3.48773771574834e-06
7.75238095238095 3.20840198892826e-06
7.7984126984127 2.83584436436208e-06
7.81746031746032 2.69719093507775e-06
7.84603174603175 2.50635961227187e-06
7.85873015873016 2.42826278509807e-06
7.86507936507936 2.39148727141573e-06
7.88095238095238 2.30625297935729e-06
7.95396825396825 1.94538441453107e-06
7.98412698412698 1.80996198691236e-06
8 1.73993494971775e-06
8.01269841269841 1.6846847535013e-06
8.02539682539683 1.62991594750762e-06
8.05873015873016 1.49143268185251e-06
8.07142857142857 1.44269769802783e-06
8.08730158730159 1.38202358943945e-06
8.12063492063492 1.25998623841416e-06
8.14126984126984 1.1872095897767e-06
8.15714285714286 1.13620051442541e-06
8.17936507936508 1.06657511657972e-06
8.19365079365079 1.02483028806712e-06
8.21746031746032 9.56564844569057e-07
8.23015873015873 9.2332932642247e-07
8.24920634920635 8.79295605183008e-07
8.26031746031746 8.55810289891849e-07
8.28571428571429 8.0344642806963e-07
8.33174603174603 7.15744474889553e-07
8.34920634920635 6.8443519497712e-07
8.36349206349206 6.59329800515787e-07
8.38730158730159 6.20770466249754e-07
8.41746031746032 5.7418913232057e-07
8.43015873015873 5.56151285887824e-07
8.44761904761905 5.3166453142303e-07
8.5 4.65450734972698e-07
8.53650793650794 4.25253886224341e-07
8.54761904761905 4.13295971462367e-07
8.56349206349206 3.96345787466358e-07
8.57619047619048 3.82833094422733e-07
8.59047619047619 3.67739382325504e-07
8.63015873015873 3.28049612662713e-07
8.64761904761905 3.11345655413097e-07
8.66190476190476 2.99577597402696e-07
8.68730158730159 2.79231717029902e-07
8.74285714285714 2.38557667551044e-07
8.75873015873016 2.28262680179604e-07
8.7984126984127 2.04726739766263e-07
8.81587301587302 1.95020840164439e-07
8.82539682539683 1.90096355410155e-07
8.85555555555556 1.75026450667213e-07
8.91111111111111 1.52745325906219e-07
8.96507936507937 1.33440873034493e-07
9.0047619047619 1.2035595976463e-07
9.02857142857143 1.13212072664288e-07
9.04285714285714 1.09002812009815e-07
9.05396825396825 1.05757937354814e-07
9.07142857142857 1.00713010969412e-07
9.1 9.2802170828754e-08
9.11587301587302 8.8492061318398e-08
9.13174603174603 8.42793386882757e-08
9.14761904761905 8.04435700154931e-08
9.16190476190476 7.72628673439119e-08
9.17301587301587 7.4810835286259e-08
9.22380952380952 6.42323422132421e-08
9.23015873015873 6.3083292425672e-08
9.25396825396825 5.92518135922814e-08
9.29365079365079 5.32849480392881e-08
9.33492063492064 4.78655262009937e-08
9.35396825396825 4.55052615848388e-08
9.37142857142857 4.34002800426815e-08
9.38571428571429 4.17199173399979e-08
9.40793650793651 3.91702475343106e-08
9.43015873015873 3.697159195537e-08
9.45079365079365 3.5115370924392e-08
9.48888888888889 3.18273470076691e-08
9.51428571428571 2.9913451469309e-08
9.53174603174603 2.86258724821895e-08
9.54444444444444 2.76963821937967e-08
9.56031746031746 2.65399568928859e-08
9.59047619047619 2.44150564473526e-08
9.61269841269841 2.29339329519891e-08
9.62222222222222 2.23060610203841e-08
9.64444444444444 2.08752114322818e-08
9.66349206349206 1.97773135892756e-08
9.68571428571429 1.85473087624179e-08
9.73650793650794 1.59863499056989e-08
9.78730158730159 1.38144870078736e-08
9.82539682539683 1.23964818511675e-08
9.85396825396825 1.14113239977981e-08
9.8984126984127 1.02010373800759e-08
9.93333333333333 9.3147214401844e-09
9.96190476190476 8.63642508063766e-09
9.97301587301587 8.37690234080812e-09
9.99206349206349 7.9402669336807e-09
10 7.78074009921226e-09
}; \label{line:opt_bound_hf}
\addplot [semithick, white!40!black]
table {%
0.1 7.26471988882517
0.1 9.54946372150351
};
\addplot [semithick, white!40!black]
table {%
0.2 3.75072869441443
0.2 3.93173744434092
};
\addplot [semithick, white!40!black]
table {%
0.3 1.71043681180358
0.3 2.02157366062486
};
\addplot [semithick, white!40!black]
table {%
0.4 1.14668175217948
0.4 1.295156483905
};
\addplot [semithick, white!40!black]
table {%
0.5 0.785207260970822
0.5 0.870704786523045
};
\addplot [semithick, white!40!black]
table {%
0.6 0.655575289334195
0.6 0.701985117462833
};
\addplot [semithick, white!40!black]
table {%
0.7 0.473685594608916
0.7 0.505814426331287
};
\addplot [semithick, white!40!black]
table {%
0.8 0.337218068056552
0.8 0.373134833140523
};
\addplot [semithick, white!40!black]
table {%
0.9 0.27579915000571
0.9 0.307700226557056
};
\addplot [semithick, white!40!black]
table {%
1 0.255661581663903
1 0.275941304695245
};
\addplot [semithick, white!40!black]
table {%
1.1 0.18193552564699
1.1 0.187954661540047
};
\addplot [semithick, white!40!black]
table {%
1.2 0.128910321799499
1.2 0.13170014330824
};
\addplot [semithick, white!40!black]
table {%
1.3 0.11400225877128
1.3 0.110908610761079
};
\addplot [semithick, white!40!black]
table {%
1.4 0.11384795289521
1.4 0.0908465825328671
};
\addplot [semithick, white!40!black]
table {%
1.5 0.113942675804911
1.5 0.078860515435926
};
\addplot [semithick, white!40!black]
table {%
1.6 0.0918974890751447
1.6 0.0616673481599907
};
\addplot [semithick, white!40!black]
table {%
1.7 0.0851704759621517
1.7 0.0478818296736915
};
\addplot [semithick, white!40!black]
table {%
1.8 0.0634032664502235
1.8 0.0381776810607004
};
\addplot [semithick, white!40!black]
table {%
1.9 0.0457431653079064
1.9 0.0270192161086506
};
\addplot [semithick, white!40!black]
table {%
2 0.0251368479936272
2 0.0251494063801208
};
\addplot [semithick, white!40!black]
table {%
2.1 0.0232953542471652
2.1 0.0250291426533114
};
\addplot [semithick, white!40!black]
table {%
2.2 0.0133739830675685
2.2 0.0138657174528189
};
\addplot [semithick, white!40!black]
table {%
2.3 0.0144262687758485
2.3 0.0127431548404008
};
\addplot [semithick, white!40!black]
table {%
2.4 0.0132729768764015
2.4 0.0127382395037317
};
\addplot [semithick, white!40!black]
table {%
2.5 0.0133224290396097
2.5 0.0127881533504644
};
\addplot [semithick, white!40!black]
table {%
2.6 0.0132771975092496
2.6 0.0127227262658342
};
\addplot [semithick, white!40!black]
table {%
2.7 0.0132700021252132
2.7 0.0127445134635849
};
\addplot [semithick, white!40!black]
table {%
2.8 0.013266118907402
2.8 0.0127138456286324
};
\addplot [semithick, white!40!black]
table {%
2.9 0.0103844035513166
2.9 0.0101291563648273
};
\addplot [semithick, white!40!black]
table {%
3 0.00940987087336496
3 0.00924129183367067
};
\addplot [semithick, white!40!black]
table {%
3.1 0.00503108484484467
3.1 0.00502933018780288
};
\addplot [semithick, white!40!black]
table {%
3.2 0.00257601468418813
3.2 0.00242358210300274
};
\addplot [semithick, white!40!black]
table {%
3.3 0.00164174880462773
3.3 0.0013664492522638
};
\addplot [semithick, white!40!black]
table {%
3.4 0.00145722374977045
3.4 0.0012758042763779
};
\addplot [semithick, white!40!black]
table {%
3.5 0.00128973205542911
3.5 0.00118113191256364
};
\addplot [semithick, white!40!black]
table {%
3.6 0.00128974993660038
3.6 0.00112814377292857
};
\addplot [semithick, white!40!black]
table {%
3.7 0.00128905774819315
3.7 0.00114378535194181
};
\addplot [semithick, white!40!black]
table {%
3.8 0.00128931645394019
3.8 0.000952797173584189
};
\addplot [semithick, white!40!black]
table {%
3.9 0.00129006409992587
3.9 0.000679150011959226
};
\addplot [semithick, white!40!black]
table {%
4 0.00100600901714166
4 0.000379542146665612
};
\addplot [semithick, white!40!black]
table {%
4.1 0.000909671984856045
4.1 0.000268925141968652
};
\addplot [semithick, white!40!black]
table {%
4.2 0.000609694056478044
4.2 0.000169369132607649
};
\addplot [semithick, white!40!black]
table {%
4.3 0.000446704106628694
4.3 0.000104539407634206
};
\addplot [semithick, white!40!black]
table {%
4.4 0.000165470235087191
4.4 0.000131562123657897
};
\addplot [semithick, white!40!black]
table {%
4.5 0.000129313364971654
4.5 0.00012596129241861
};
\addplot [semithick, white!40!black]
table {%
4.6 0.000113125399211948
4.6 0.000110362067871924
};
\addplot [semithick, white!40!black]
table {%
4.7 0.000107501905345353
4.7 0.000100547625164437
};
\addplot [semithick, white!40!black]
table {%
4.8 0.000107498049969701
4.8 0.000100369463351409
};
\addplot [semithick, white!40!black]
table {%
4.9 0.000107496560346948
4.9 0.000100290726677156
};
\addplot [semithick, white!40!black]
table {%
5 0.000107540077341826
5 0.0001003472946729
};
\addplot [semithick, white!40!black]
table {%
5.1 0.000107585472804287
5.1 0.000100392525876082
};
\addplot [semithick, white!40!black]
table {%
5.2 7.94168956083176e-05
5.2 7.58572973972658e-05
};
\addplot [semithick, white!40!black]
table {%
5.3 5.01524188708379e-05
5.3 4.96150951040431e-05
};
\addplot [semithick, white!40!black]
table {%
5.4 1.91372436946927e-05
5.4 1.70245471742054e-05
};
\addplot [semithick, white!40!black]
table {%
5.5 1.19696822007324e-05
5.5 8.44856625847109e-06
};
\addplot [semithick, white!40!black]
table {%
5.6 1.01277115033686e-05
5.6 8.70479897472207e-06
};
\addplot [semithick, white!40!black]
table {%
5.7 8.07441725752822e-06
5.7 7.94132708679504e-06
};
\addplot [semithick, white!40!black]
table {%
5.8 7.83992950007911e-06
5.8 6.96196917693086e-06
};
\addplot [semithick, white!40!black]
table {%
5.9 7.83840965272784e-06
5.9 5.44528426679941e-06
};
\addplot [semithick, white!40!black]
table {%
6 7.83948407909907e-06
6 3.97202896751318e-06
};
\addplot [semithick, white!40!black]
table {%
6.1 7.8398557509504e-06
6.1 3.00823834868078e-06
};
\addplot [semithick, white!40!black]
table {%
6.2 6.95269652234829e-06
6.2 2.53787172754847e-06
};
\addplot [semithick, white!40!black]
table {%
6.3 4.9453794390959e-06
6.3 1.47876751985049e-06
};
\addplot [semithick, white!40!black]
table {%
6.4 2.7064107663057e-06
6.4 4.72929410033982e-07
};
\addplot [semithick, white!40!black]
table {%
6.5 1.44289301569827e-06
6.5 6.76351254806704e-07
};
\addplot [semithick, white!40!black]
table {%
6.6 1.07050650743742e-06
6.6 9.00648701451542e-07
};
\addplot [semithick, white!40!black]
table {%
6.7 6.55089221283407e-07
6.7 6.13431404668479e-07
};
\addplot [semithick, white!40!black]
table {%
6.8 5.2067919880059e-07
6.8 4.97496643288205e-07
};
\addplot [semithick, white!40!black]
table {%
6.9 5.08311348978663e-07
6.9 4.66146795096109e-07
};
\addplot [semithick, white!40!black]
table {%
7 5.08259471614618e-07
7 4.66445520659969e-07
};
\addplot [semithick, white!40!black]
table {%
7.1 5.08311348978661e-07
7.1 4.66146788224171e-07
};
\addplot [semithick, white!40!black]
table {%
7.2 5.08311351956719e-07
7.2 4.66288374139922e-07
};
\addplot [semithick, white!40!black]
table {%
7.3 3.744462300069e-07
7.3 3.50881113853162e-07
};
\addplot [semithick, white!40!black]
table {%
7.4 2.18973924370838e-07
7.4 2.14560066845499e-07
};
\addplot [semithick, white!40!black]
table {%
7.5 1.27340774937899e-07
7.5 1.27177114122647e-07
};
\addplot [semithick, white!40!black]
table {%
7.6 7.39659467803121e-08
7.6 5.06608261376703e-08
};
\addplot [semithick, white!40!black]
table {%
7.7 4.18936279302723e-08
7.7 3.32601736151564e-08
};
\addplot [semithick, white!40!black]
table {%
7.8 3.52897246873675e-08
7.8 2.58233372062473e-08
};
\addplot [semithick, white!40!black]
table {%
7.9 3.02617241972736e-08
7.9 2.19245776421146e-08
};
\addplot [semithick, white!40!black]
table {%
8 3.0287069022418e-08
8 1.78419742906466e-08
};
\addplot [semithick, white!40!black]
table {%
8.1 2.9663799855462e-08
8.1 1.3936310454594e-08
};
\addplot [semithick, white!40!black]
table {%
8.2 2.96637855807245e-08
8.2 1.23973234131042e-08
};
\addplot [semithick, white!40!black]
table {%
8.3 2.4309329304346e-08
8.3 9.52554849785568e-09
};
\addplot [semithick, white!40!black]
table {%
8.4 1.86435009765828e-08
8.4 6.40442111616352e-09
};
\addplot [semithick, white!40!black]
table {%
8.5 9.99274379776978e-09
8.5 1.61475865940021e-09
};
\addplot [semithick, white!40!black]
table {%
8.6 4.82015271117718e-09
8.6 1.72892377542267e-09
};
\addplot [semithick, white!40!black]
table {%
8.7 3.32299634506043e-09
8.7 3.01554241494474e-09
};
\addplot [semithick, white!40!black]
table {%
8.8 2.0196142990859e-09
8.8 1.87268989074856e-09
};
\addplot [semithick, white!40!black]
table {%
8.9 1.6004969843551e-09
8.9 1.51127065645573e-09
};
\addplot [semithick, white!40!black]
table {%
9 1.59961451479149e-09
9 1.50643583067317e-09
};
\addplot [semithick, white!40!black]
table {%
9.1 1.60049322023443e-09
9.1 1.51382824839971e-09
};
\addplot [semithick, white!40!black]
table {%
9.2 1.57354553840466e-09
9.2 1.42675086079278e-09
};
\addplot [semithick, white!40!black]
table {%
9.3 1.57378321803626e-09
9.3 1.42604367120737e-09
};
\addplot [semithick, white!40!black]
table {%
9.4 1.22111678526967e-09
9.4 1.12230028419052e-09
};
\addplot [semithick, white!40!black]
table {%
9.5 5.25855909134414e-10
9.5 5.15798703781014e-10
};
\addplot [semithick, white!40!black]
table {%
9.6 2.69346854558963e-10
9.6 2.63502167170374e-10
};
\addplot [semithick, white!40!black]
table {%
9.7 1.87912307902118e-10
9.7 1.18121939980612e-10
};
\addplot [semithick, white!40!black]
table {%
9.8 1.17629368400282e-10
9.8 7.66732710980027e-11
};
\addplot [semithick, white!40!black]
table {%
9.9 9.07106339535534e-11
9.9 5.59592819621679e-11
};
\addplot [semithick, white!40!black]
table {%
10 7.76253126084285e-11
10 5.01307677719148e-11
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
0.1 9.54946372150351
0.2 3.93173744434092
0.3 2.02157366062486
0.4 1.295156483905
0.5 0.870704786523045
0.6 0.701985117462833
0.7 0.505814426331287
0.8 0.373134833140523
0.9 0.307700226557056
1 0.275941304695245
1.1 0.187954661540047
1.2 0.13170014330824
1.3 0.110908610761079
1.4 0.0908465825328671
1.5 0.078860515435926
1.6 0.0616673481599907
1.7 0.0478818296736915
1.8 0.0381776810607004
1.9 0.0270192161086506
2 0.0251494063801208
2.1 0.0250291426533114
2.2 0.0138657174528189
2.3 0.0127431548404008
2.4 0.0127382395037317
2.5 0.0127881533504644
2.6 0.0127227262658342
2.7 0.0127445134635849
2.8 0.0127138456286324
2.9 0.0101291563648273
3 0.00924129183367067
3.1 0.00502933018780288
3.2 0.00242358210300274
3.3 0.0013664492522638
3.4 0.0012758042763779
3.5 0.00118113191256364
3.6 0.00112814377292857
3.7 0.00114378535194181
3.8 0.000952797173584189
3.9 0.000679150011959226
4 0.000379542146665612
4.1 0.000268925141968652
4.2 0.000169369132607649
4.3 0.000104539407634206
4.4 0.000131562123657897
4.5 0.00012596129241861
4.6 0.000110362067871924
4.7 0.000100547625164437
4.8 0.000100369463351409
4.9 0.000100290726677156
5 0.0001003472946729
5.1 0.000100392525876082
5.2 7.58572973972658e-05
5.3 4.96150951040431e-05
5.4 1.70245471742054e-05
5.5 8.44856625847109e-06
5.6 8.70479897472207e-06
5.7 7.94132708679504e-06
5.8 6.96196917693086e-06
5.9 5.44528426679941e-06
6 3.97202896751318e-06
6.1 3.00823834868078e-06
6.2 2.53787172754847e-06
6.3 1.47876751985049e-06
6.4 4.72929410033982e-07
6.5 6.76351254806704e-07
6.6 9.00648701451542e-07
6.7 6.13431404668479e-07
6.8 4.97496643288205e-07
6.9 4.66146795096109e-07
7 4.66445520659969e-07
7.1 4.66146788224171e-07
7.2 4.66288374139922e-07
7.3 3.50881113853162e-07
7.4 2.14560066845499e-07
7.5 1.27177114122647e-07
7.6 5.06608261376703e-08
7.7 3.32601736151564e-08
7.8 2.58233372062473e-08
7.9 2.19245776421146e-08
8 1.78419742906466e-08
8.1 1.3936310454594e-08
8.2 1.23973234131042e-08
8.3 9.52554849785568e-09
8.4 6.40442111616352e-09
8.5 1.61475865940021e-09
8.6 1.72892377542267e-09
8.7 3.01554241494474e-09
8.8 1.87268989074856e-09
8.9 1.51127065645573e-09
9 1.50643583067317e-09
9.1 1.51382824839971e-09
9.2 1.42675086079278e-09
9.3 1.42604367120737e-09
9.4 1.12230028419052e-09
9.5 5.15798703781014e-10
9.6 2.63502167170374e-10
9.7 1.18121939980612e-10
9.8 7.66732710980027e-11
9.9 5.59592819621679e-11
10 5.01307677719148e-11
}; \label{line:opt_amp}
\end{axis}

% This file was created by tikzplotlib v0.9.4.
\begin{axis}[
axis on top,
height=3.0210000000000004cm,
log basis x={10},
max space between ticks=1,
subtickwidth=0.075cm,
tickwidth=0.1cm,
width=0.49\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel shift=-7pt,
xlabel={\scriptsize\(\displaystyle |\alpha_l|\)},
xmajorticks=true,
xmin=2.34852487426797e-05, xmax=88.7874906395247,
xminorticks=true,
xmode=log,
xshift=0.085\columnwidth,
xtick pos=right,
xtick style={color=black},
xticklabels={},
ylabel={\scriptsize\(\displaystyle \rho(\log|\alpha_l|)\)},
ymajorticks=false,
ymin=0, ymax=96.6,
yminorticks=false,
yshift=0.28500000000000003cm,
ytick pos=left
]
\path [draw=white!85!black, fill=white!85!black]
(axis cs:2.34852487426797e-05,0)
--(axis cs:2.34852487426797e-05,0)
--(axis cs:3.398e-05,0)
--(axis cs:3.398e-05,4)
--(axis cs:4.91644952391615e-05,4)
--(axis cs:4.91644952391615e-05,0)
--(axis cs:7.11344200153484e-05,0)
--(axis cs:7.11344200153484e-05,0)
--(axis cs:0.000102921949799444,0)
--(axis cs:0.000102921949799444,0)
--(axis cs:0.000148914235165391,0)
--(axis cs:0.000148914235165391,0)
--(axis cs:0.000215458893638383,0)
--(axis cs:0.000215458893638383,0)
--(axis cs:0.000311740075059426,0)
--(axis cs:0.000311740075059426,0)
--(axis cs:0.000451046010480137,0)
--(axis cs:0.000451046010480137,8)
--(axis cs:0.000652602985135182,8)
--(axis cs:0.000652602985135182,0)
--(axis cs:0.000944228850963545,0)
--(axis cs:0.000944228850963545,32)
--(axis cs:0.00136617230276269,32)
--(axis cs:0.00136617230276269,24)
--(axis cs:0.00197666779502798,24)
--(axis cs:0.00197666779502798,48)
--(axis cs:0.00285997276039014,48)
--(axis cs:0.00285997276039014,80)
--(axis cs:0.00413799638500096,80)
--(axis cs:0.00413799638500096,44)
--(axis cs:0.00598712488434513,44)
--(axis cs:0.00598712488434513,60)
--(axis cs:0.00866256541708804,60)
--(axis cs:0.00866256541708804,68)
--(axis cs:0.0125335684581327,68)
--(axis cs:0.0125335684581327,28)
--(axis cs:0.0181343898407761,28)
--(axis cs:0.0181343898407761,36)
--(axis cs:0.0262380259856368,36)
--(axis cs:0.0262380259856368,32)
--(axis cs:0.0379628988715667,32)
--(axis cs:0.0379628988715667,48)
--(axis cs:0.0549272148568544,48)
--(axis cs:0.0549272148568544,12)
--(axis cs:0.079472301157452,12)
--(axis cs:0.079472301157452,8)
--(axis cs:0.114985743728686,8)
--(axis cs:0.114985743728686,22)
--(axis cs:0.16636892437082,22)
--(axis cs:0.16636892437082,37)
--(axis cs:0.240713484113408,37)
--(axis cs:0.240713484113408,22)
--(axis cs:0.348280074858612,22)
--(axis cs:0.348280074858612,4)
--(axis cs:0.503914481526811,4)
--(axis cs:0.503914481526811,0)
--(axis cs:0.72909656056414,0)
--(axis cs:0.72909656056414,0)
--(axis cs:1.05490477871527,0)
--(axis cs:1.05490477871527,3)
--(axis cs:1.52630550238126,3)
--(axis cs:1.52630550238126,6)
--(axis cs:2.20835902311153,6)
--(axis cs:2.20835902311153,2)
--(axis cs:3.19519884279359,2)
--(axis cs:3.19519884279359,0)
--(axis cs:4.62302349307534,0)
--(axis cs:4.62302349307534,0)
--(axis cs:6.6888939527909,0)
--(axis cs:6.6888939527909,0)
--(axis cs:9.67793098579296,0)
--(axis cs:9.67793098579296,0)
--(axis cs:14.0026660351958,0)
--(axis cs:14.0026660351958,2)
--(axis cs:20.2599766810756,2)
--(axis cs:20.2599766810756,0)
--(axis cs:29.3134645992427,0)
--(axis cs:29.3134645992427,0)
--(axis cs:42.4126454012007,0)
--(axis cs:42.4126454012007,1)
--(axis cs:61.365400321,1)
--(axis cs:61.365400321,0)
--(axis cs:88.7874906395247,0)
--(axis cs:88.7874906395247,0)
--(axis cs:88.7874906395247,0)
--(axis cs:88.7874906395247,0)
--(axis cs:88.7874906395247,0)
--(axis cs:61.365400321,0)
--(axis cs:61.365400321,0)
--(axis cs:42.4126454012007,0)
--(axis cs:42.4126454012007,0)
--(axis cs:29.3134645992427,0)
--(axis cs:29.3134645992427,0)
--(axis cs:20.2599766810756,0)
--(axis cs:20.2599766810756,0)
--(axis cs:14.0026660351958,0)
--(axis cs:14.0026660351958,0)
--(axis cs:9.67793098579296,0)
--(axis cs:9.67793098579296,0)
--(axis cs:6.6888939527909,0)
--(axis cs:6.6888939527909,0)
--(axis cs:4.62302349307534,0)
--(axis cs:4.62302349307534,0)
--(axis cs:3.19519884279359,0)
--(axis cs:3.19519884279359,0)
--(axis cs:2.20835902311153,0)
--(axis cs:2.20835902311153,0)
--(axis cs:1.52630550238126,0)
--(axis cs:1.52630550238126,0)
--(axis cs:1.05490477871527,0)
--(axis cs:1.05490477871527,0)
--(axis cs:0.72909656056414,0)
--(axis cs:0.72909656056414,0)
--(axis cs:0.503914481526811,0)
--(axis cs:0.503914481526811,0)
--(axis cs:0.348280074858612,0)
--(axis cs:0.348280074858612,0)
--(axis cs:0.240713484113408,0)
--(axis cs:0.240713484113408,0)
--(axis cs:0.16636892437082,0)
--(axis cs:0.16636892437082,0)
--(axis cs:0.114985743728686,0)
--(axis cs:0.114985743728686,0)
--(axis cs:0.079472301157452,0)
--(axis cs:0.079472301157452,0)
--(axis cs:0.0549272148568544,0)
--(axis cs:0.0549272148568544,0)
--(axis cs:0.0379628988715667,0)
--(axis cs:0.0379628988715667,0)
--(axis cs:0.0262380259856368,0)
--(axis cs:0.0262380259856368,0)
--(axis cs:0.0181343898407761,0)
--(axis cs:0.0181343898407761,0)
--(axis cs:0.0125335684581327,0)
--(axis cs:0.0125335684581327,0)
--(axis cs:0.00866256541708804,0)
--(axis cs:0.00866256541708804,0)
--(axis cs:0.00598712488434513,0)
--(axis cs:0.00598712488434513,0)
--(axis cs:0.00413799638500096,0)
--(axis cs:0.00413799638500096,0)
--(axis cs:0.00285997276039014,0)
--(axis cs:0.00285997276039014,0)
--(axis cs:0.00197666779502798,0)
--(axis cs:0.00197666779502798,0)
--(axis cs:0.00136617230276269,0)
--(axis cs:0.00136617230276269,0)
--(axis cs:0.000944228850963545,0)
--(axis cs:0.000944228850963545,0)
--(axis cs:0.000652602985135182,0)
--(axis cs:0.000652602985135182,0)
--(axis cs:0.000451046010480137,0)
--(axis cs:0.000451046010480137,0)
--(axis cs:0.000311740075059426,0)
--(axis cs:0.000311740075059426,0)
--(axis cs:0.000215458893638383,0)
--(axis cs:0.000215458893638383,0)
--(axis cs:0.000148914235165391,0)
--(axis cs:0.000148914235165391,0)
--(axis cs:0.000102921949799444,0)
--(axis cs:0.000102921949799444,0)
--(axis cs:7.11344200153484e-05,0)
--(axis cs:7.11344200153484e-05,0)
--(axis cs:4.91644952391615e-05,0)
--(axis cs:4.91644952391615e-05,0)
--(axis cs:3.398e-05,0)
--(axis cs:3.398e-05,0)
--(axis cs:2.34852487426797e-05,0)
--cycle;

\addplot [semithick, black, const plot mark left]
table {%
2.34852487426797e-05 0
3.398e-05 4
4.91644952391615e-05 0
7.11344200153484e-05 0
0.000102921949799444 0
0.000148914235165391 0
0.000215458893638383 0
0.000311740075059426 0
0.000451046010480137 8
0.000652602985135182 0
0.000944228850963545 32
0.00136617230276269 24
0.00197666779502798 48
0.00285997276039014 80
0.00413799638500096 44
0.00598712488434513 60
0.00866256541708804 68
0.0125335684581327 28
0.0181343898407761 36
0.0262380259856368 32
0.0379628988715667 48
0.0549272148568544 12
0.079472301157452 8
0.114985743728686 22
0.16636892437082 37
0.240713484113408 22
0.348280074858612 4
0.503914481526811 0
0.72909656056414 0
1.05490477871527 3
1.52630550238126 6
2.20835902311153 2
3.19519884279359 0
4.62302349307534 0
6.6888939527909 0
9.67793098579296 0
14.0026660351958 2
20.2599766810756 0
29.3134645992427 0
42.4126454012007 1
61.365400321 0
88.7874906395247 0
};
\end{axis}

\end{tikzpicture}


==> NH3_results.tikz <==
\begin{tikzpicture}% This file was created by tikzplotlib v0.9.4.
\begin{axis}[
height=.7\columnwidth,
log basis y={10},
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle C_{\vec{L}}/L\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \varepsilon_{\vec{L}} / t_\infty\) \ \ or \ \ \(\displaystyle \delta_{\vec{L}} / t_\infty\)},
ymin=4.14748308269221e-10, ymax=331.618367173147,
ytick={1e-8,1e-5,1e-2,10},
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black, dashed]
table {%
0 95.4112884172378
1 29.2772228572376
2 6.35690231629732
3 1.06118379613632
4 0.143505705814148
5 0.0162885096204542
6 0.00159180281039298
7 0.000136519826269792
8 1.04291640853965e-05
9 7.18121100171871e-07
10 4.50028789182474e-08
}; \label{line:full_bound_nh3}
\addplot [semithick, black]
table {%
0 95.4112884172378
0.000685871056241427 77.1624529572378
0.00445816186556927 66.4686139076669
0.00651577503429355 63.6571131426322
0.0126886145404664 59.2715953182204
0.0216049382716049 53.9549750950021
0.0456104252400549 43.1857442547014
0.053840877914952 40.0955281399228
0.058641975308642 38.5074521800044
0.0600137174211248 38.1093059649239
0.0641289437585734 37.0514082389897
0.0723593964334705 35.0787020069493
0.0799039780521262 33.658837807151
0.0857338820301783 32.720305116245
0.0877914951989026 32.4156717241906
0.0943072702331962 31.5726736034671
0.125857338820302 27.943056869754
0.142318244170096 26.2889068113708
0.167695473251029 23.9691876041861
0.178669410150892 23.0772278491838
0.206104252400549 21.0992616367182
0.21639231824417 20.4250741492219
0.22599451303155 19.8908959701377
0.23559670781893 19.3993764771613
0.269890260631001 17.8695255774784
0.294581618655693 16.8552735096288
0.329561042524005 15.5266859085086
0.37037037037037 14.1328090479168
0.375857338820302 13.9638470615433
0.396776406035665 13.3600806127402
0.422496570644719 12.6657184046827
0.452674897119342 11.8812246484781
0.475308641975309 11.3096506910108
0.502057613168724 10.6560672279569
0.551097393689986 9.56809049709601
0.590877914951989 8.78338771267847
0.62517146776406 8.18837320815063
0.712962962962963 6.88120054517056
0.758916323731138 6.2651538423065
0.82201646090535 5.4881552265562
0.88443072702332 4.80223646656245
0.894032921810699 4.7093403417215
0.918724279835391 4.4854088797606
0.965363511659808 4.10680278114229
1.0298353909465 3.62162118013695
1.10013717421125 3.16428372946863
1.12448559670782 3.01733719814513
1.14951989026063 2.87027017155838
1.18141289437586 2.6958268771376
1.24862825788752 2.35355681589831
1.28840877914952 2.16869454789366
1.37208504801097 1.82188118638717
1.41186556927298 1.67473098481288
1.45850480109739 1.51380985898739
1.48902606310014 1.418043471959
1.53463648834019 1.2840974049757
1.58367626886145 1.15099006846032
1.65534979423868 0.975533606966213
1.67455418381344 0.933917875713906
1.70610425240055 0.871092512802792
1.7417695473251 0.806703538189084
1.75788751714678 0.778607233219511
1.78840877914952 0.726986654211174
1.82407407407407 0.669741973182656
1.8460219478738 0.637508433113108
1.88991769547325 0.578395617838125
1.9303840877915 0.530371115446826
1.980109739369 0.475884228200029
2.00274348422497 0.452362581534287
2.05829903978052 0.398020302873872
2.09499314128944 0.365458813297691
2.14780521262003 0.322111820879856
2.20610425240055 0.279361267374232
2.24074074074074 0.257380582899439
2.30075445816187 0.224305255634372
2.34053497942387 0.204242051887765
2.3659122085048 0.19212107351645
2.40432098765432 0.174821816874294
2.4437585733882 0.158390682559758
2.48731138545953 0.141796320079133
2.52914951989026 0.127256723532761
2.56069958847737 0.117672086681168
2.59636488340192 0.107493903227427
2.63100137174211 0.0987536216003749
2.66872427983539 0.0898014943462255
2.69787379972565 0.0833625247802866
2.73491083676269 0.0760906444408432
2.76303155006859 0.0710833792350369
2.78566529492455 0.0671860170138113
2.81481481481481 0.0625736181896299
2.84910836762689 0.0574708335035887
2.9122085048011 0.0488862350885125
2.98353909465021 0.0405707461878012
2.99862825788752 0.0390367376110446
3.03189300411523 0.0359962437622287
3.08882030178326 0.0314717821368417
3.11934156378601 0.0292580262102243
3.13237311385459 0.0283376840647179
3.16598079561042 0.0260543235046891
3.21879286694102 0.022732951514979
3.23251028806584 0.0219143237129179
3.28600823045267 0.0189547455642525
3.29492455418381 0.0185142685185193
3.34327846364883 0.0163678425780196
3.37071330589849 0.0152469415779721
3.3923182441701 0.0143881996038991
3.42489711934156 0.0131635247564545
3.44547325102881 0.0124651014282321
3.46947873799726 0.0117108648449385
3.5017146776406 0.0107510075450711
3.52503429355281 0.0101203850967798
3.5661865569273 0.00913246739479185
3.60528120713306 0.00829278369436594
3.64643347050754 0.00747465434283541
3.66666666666667 0.00711257836777412
3.69170096021948 0.00668069459541983
3.71776406035665 0.0062508650679345
3.73765432098765 0.00593427850090973
3.75137174211248 0.00573347010025863
3.76508916323731 0.00554471901880085
3.79012345679012 0.00522371044591232
3.80898491083676 0.00499049191235071
3.82818930041152 0.00477020691008809
3.8443072702332 0.00459732997192758
3.87654320987654 0.00427982111146718
3.90020576131687 0.00406804231746629
3.92969821673525 0.00382366665495373
3.94547325102881 0.00369589371691922
3.9636488340192 0.00355044648113149
3.99725651577503 0.0032914271957593
4.04938271604938 0.00291738226086898
4.1076817558299 0.00254597848853454
4.15843621399177 0.00226689407395187
4.18175582990398 0.00214752883669765
4.2235939643347 0.00195263737945124
4.23936899862826 0.00188214180124015
4.26920438957476 0.00175299011052725
4.30898491083676 0.00159589705106098
4.35631001371742 0.00143193272612542
4.39197530864197 0.00132277117879294
4.41803840877915 0.00125087209107027
4.44272976680384 0.00118505706693832
4.52777777777778 0.000985865427503377
4.55178326474623 0.000937027783191514
4.59979423868313 0.000845394647736047
4.6656378600823 0.000736965916932271
4.80075445816187 0.000560901724441314
4.83916323731138 0.000518602724121381
4.90843621399177 0.000451794156522165
4.9437585733882 0.00042077837439299
4.97256515775034 0.000397612375107586
5.01406035665295 0.000366088551299154
5.06172839506173 0.000332636387631923
5.08093278463649 0.000319866086680338
5.0960219478738 0.000309953769480967
5.12071330589849 0.000294088714111785
5.14471879286694 0.000279231236839531
5.1803840877915 0.000258251080375056
5.19410150891632 0.000250766809572219
5.23799725651577 0.00022857071615412
5.27434842249657 0.000211825050387137
5.30144032921811 0.000199724764416893
5.38065843621399 0.00016754151573866
5.42112482853224 0.000152840857702634
5.44890260631001 0.000143400014589276
5.47839506172839 0.000134171551140396
5.50514403292181 0.00012619229286254
5.52709190672154 0.000120167749281585
5.58539094650206 0.000105281174635863
5.67455418381344 8.60986822433552e-05
5.70610425240055 8.00645345057227e-05
5.73628257887517 7.46358796802227e-05
5.75411522633745 7.16597564219833e-05
5.78703703703704 6.65722495421763e-05
5.81893004115226 6.20525889794075e-05
5.8576817558299 5.6825834719189e-05
5.87551440329218 5.4603438668827e-05
5.94272976680384 4.7039169743856e-05
5.96810699588477 4.44930994297238e-05
5.99691358024691 4.18183315305963e-05
6.04492455418381 3.76786149948292e-05
6.0877914951989 3.43699858052835e-05
6.13031550068587 3.14123045998131e-05
6.1721536351166 2.86676164020213e-05
6.18895747599451 2.76122822776708e-05
6.21982167352538 2.5745814174293e-05
6.24622770919067 2.42259565018734e-05
6.28463648834019 2.21215958516852e-05
6.31069958847737 2.07832111385511e-05
6.35665294924554 1.865829460379e-05
6.39026063100137 1.72155976500209e-05
6.41700960219479 1.61658417688457e-05
6.43449931412894 1.54974669101462e-05
6.46707818930041 1.43024533470361e-05
6.51920438957476 1.26029013491754e-05
6.53772290809328 1.20417892866799e-05
6.57407407407407 1.0986646700994e-05
6.59259259259259 1.04980335378223e-05
6.62002743484225 9.80185629430742e-06
6.71776406035665 7.69113739092806e-06
6.75548696844993 6.98746064919119e-06
6.77606310013717 6.63828043076706e-06
6.8062414266118 6.1447763264174e-06
6.81858710562414 5.95693983873582e-06
6.86385459533608 5.33095476820034e-06
6.97530864197531 4.08082198735126e-06
7.03463648834019 3.5351152815614e-06
7.08401920438957 3.14074496740903e-06
7.1141975308642 2.91789747445412e-06
7.14368998628258 2.72423612247189e-06
7.16289437585734 2.60824553154153e-06
7.2119341563786 2.33822897834115e-06
7.22599451303155 2.26485227644792e-06
7.23902606310014 2.19742407779424e-06
7.27880658436214 2.00011164845529e-06
7.35150891632373 1.6758786578627e-06
7.36899862825789 1.6050316815379e-06
7.50582990397805 1.13535807168396e-06
7.52057613168724 1.09269818879206e-06
7.54252400548697 1.03116764802953e-06
7.60631001371742 8.74641365750917e-07
7.63305898491084 8.15649469678345e-07
7.65466392318244 7.71468421075072e-07
7.67832647462277 7.25015771788853e-07
7.71844993141289 6.53481853621326e-07
7.74245541838134 6.13155073098405e-07
7.77023319615912 5.6889601925643e-07
7.81378600823045 5.05111292342781e-07
7.83641975308642 4.75366382176509e-07
7.86385459533608 4.41032636944137e-07
7.90363511659808 3.96834046695659e-07
7.92146776406036 3.78789202025617e-07
7.96399176954732 3.39851622349362e-07
8.00754458161865 3.05325978297825e-07
8.03223593964335 2.86799670549362e-07
8.12037037037037 2.28362073516823e-07
8.14026063100137 2.16751601761623e-07
8.1622085048011 2.0436453086598e-07
8.18827160493827 1.91004110517069e-07
8.21159122085048 1.80483445248582e-07
8.29183813443073 1.49296518629972e-07
8.33710562414266 1.33592106533301e-07
8.38786008230453 1.17594210848432e-07
8.41049382716049 1.10957007364516e-07
8.42798353909465 1.0603570727643e-07
8.44821673525377 1.00529367898078e-07
8.48045267489712 9.25208865528144e-08
8.54698216735254 7.80794093542299e-08
8.56721536351166 7.40145991602921e-08
8.58264746227709 7.09855298992475e-08
8.61659807956104 6.46351153659862e-08
8.66083676268861 5.73289353957852e-08
8.68518518518519 5.36074796026205e-08
8.70987654320988 5.01490637452861e-08
8.80829903978052 3.82515276271263e-08
8.83641975308642 3.53341486481127e-08
8.85939643347051 3.30764245081733e-08
8.89300411522634 3.00847689493417e-08
8.93175582990398 2.68605171070468e-08
8.96536351165981 2.44516127978029e-08
9.0216049382716 2.09915020955211e-08
9.0579561042524 1.90736155530891e-08
9.08161865569273 1.79084096517794e-08
9.10185185185185 1.69567965849608e-08
9.14780521262003 1.49642521225976e-08
9.18552812071331 1.34833389787185e-08
9.21159122085048 1.25584409053826e-08
9.22530864197531 1.21183532292389e-08
9.25445816186557 1.12789812690591e-08
9.31035665294925 9.80410601030499e-09
9.33813443072702 9.1630520945281e-09
9.36008230452675 8.6777332438517e-09
9.38134430727023 8.2244469626804e-09
9.39368998628258 7.96731779860413e-09
9.41632373113855 7.51023930186311e-09
9.44101508916324 7.03301333581036e-09
9.47839506172839 6.35138906910605e-09
9.50205761316872 5.94899050747922e-09
9.5281207133059 5.56209977712073e-09
9.58024691358025 4.851705517435e-09
9.59053497942387 4.7201855495199e-09
9.60699588477366 4.51227044560257e-09
9.6258573388203 4.28155967714326e-09
9.67832647462277 3.69198667664241e-09
9.74279835390946 3.08819816414559e-09
9.7582304526749 2.95610618606076e-09
9.7716049382716 2.84365322380346e-09
9.79526748971193 2.65938120690179e-09
9.80829903978052 2.56116494220231e-09
9.85048010973937 2.26467300422361e-09
9.87688614540466 2.09410804583372e-09
9.92181069958848 1.82551749280092e-09
9.95130315500686 1.66454959392545e-09
9.96433470507544 1.59938280569948e-09
9.98045267489712 1.52438591677882e-09
10 1.44152918441478e-09
}; \label{line:opt_bound_nh3}
\end{axis}

% This file was created by tikzplotlib v0.9.4.
\begin{axis}[
axis on top,
height=3.0210000000000004cm,
log basis x={10},
max space between ticks=1,
subtickwidth=0.075cm,
tickwidth=0.1cm,
width=0.49\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel shift=-7pt,
xlabel={\scriptsize\(\displaystyle |\alpha_l|\)},
xmajorticks=true,
xmin=1.15937002898984e-08, xmax=59.3399334510508,
xminorticks=true,
xmode=log,
xshift=0.085\columnwidth,
xtick pos=right,
xtick style={color=black},
xticklabels={},
ylabel={\scriptsize\(\displaystyle \rho(\log|\alpha_l|)\)},
ymajorticks=false,
ymin=0, ymax=487.83,
yminorticks=false,
yshift=0.28500000000000003cm,
ytick pos=left
]
\path [draw=white!85!black, fill=white!85!black]
(axis cs:1.15937002898984e-08,0)
--(axis cs:1.15937002898984e-08,4)
--(axis cs:2e-08,4)
--(axis cs:2e-08,4)
--(axis cs:3.4501495639707e-08,4)
--(axis cs:3.4501495639707e-08,12)
--(axis cs:5.95176600688362e-08,12)
--(axis cs:5.95176600688362e-08,56)
--(axis cs:1.02672414467526e-07,56)
--(axis cs:1.02672414467526e-07,96)
--(axis cs:1.77117593003477e-07,96)
--(axis cs:1.77117593003477e-07,128)
--(axis cs:3.05541093136244e-07,128)
--(axis cs:3.05541093136244e-07,112)
--(axis cs:5.27081234629572e-07,112)
--(axis cs:5.27081234629572e-07,92)
--(axis cs:9.09254545917179e-07,92)
--(axis cs:9.09254545917179e-07,92)
--(axis cs:1.56853208756727e-06,92)
--(axis cs:1.56853208756727e-06,24)
--(axis cs:2.70583514899714e-06,24)
--(axis cs:2.70583514899714e-06,20)
--(axis cs:4.66776797974453e-06,20)
--(axis cs:4.66776797974453e-06,12)
--(axis cs:8.05224883001603e-06,12)
--(axis cs:8.05224883001603e-06,4)
--(axis cs:1.38907313949317e-05,4)
--(axis cs:1.38907313949317e-05,4)
--(axis cs:2.39625504327289e-05,4)
--(axis cs:2.39625504327289e-05,16)
--(axis cs:4.13371914635527e-05,16)
--(axis cs:4.13371914635527e-05,16)
--(axis cs:7.13097465518751e-05,16)
--(axis cs:7.13097465518751e-05,20)
--(axis cs:0.000123014645486407,20)
--(axis cs:0.000123014645486407,16)
--(axis cs:0.000212209462743469,16)
--(axis cs:0.000212209462743469,24)
--(axis cs:0.000366077192677418,24)
--(axis cs:0.000366077192677418,76)
--(axis cs:0.000631510533347806,76)
--(axis cs:0.000631510533347806,140)
--(axis cs:0.00108940289563642,140)
--(axis cs:0.00108940289563642,256)
--(axis cs:0.00187930146268421,256)
--(axis cs:0.00187930146268421,280)
--(axis cs:0.00324193556102472,280)
--(axis cs:0.00324193556102472,404)
--(axis cs:0.00559258128114527,404)
--(axis cs:0.00559258128114527,296)
--(axis cs:0.00964762093430704,296)
--(axis cs:0.00964762093430704,292)
--(axis cs:0.016642867579927,292)
--(axis cs:0.016642867579927,180)
--(axis cs:0.0287101911620537,180)
--(axis cs:0.0287101911620537,44)
--(axis cs:0.0495272267596376,44)
--(axis cs:0.0495272267596376,40)
--(axis cs:0.085438169904721,40)
--(axis cs:0.085438169904721,95)
--(axis cs:0.147387232321614,95)
--(axis cs:0.147387232321614,44)
--(axis cs:0.254253997664633,44)
--(axis cs:0.254253997664633,6)
--(axis cs:0.438607159590221,6)
--(axis cs:0.438607159590221,0)
--(axis cs:0.756630150207315,0)
--(axis cs:0.756630150207315,9)
--(axis cs:1.30524359141243,9)
--(axis cs:1.30524359141243,0)
--(axis cs:2.25164280389358,0)
--(axis cs:2.25164280389358,0)
--(axis cs:3.88425221903559,0)
--(axis cs:3.88425221903559,0)
--(axis cs:6.70062554992896,0)
--(axis cs:6.70062554992896,2)
--(axis cs:11.5590801597092,2)
--(axis cs:11.5590801597092,0)
--(axis cs:19.9402776864615,0)
--(axis cs:19.9402776864615,1)
--(axis cs:34.3984701827,1)
--(axis cs:34.3984701827,0)
--(axis cs:59.3399334510508,0)
--(axis cs:59.3399334510508,0)
--(axis cs:59.3399334510508,0)
--(axis cs:59.3399334510508,0)
--(axis cs:59.3399334510508,0)
--(axis cs:34.3984701827,0)
--(axis cs:34.3984701827,0)
--(axis cs:19.9402776864615,0)
--(axis cs:19.9402776864615,0)
--(axis cs:11.5590801597092,0)
--(axis cs:11.5590801597092,0)
--(axis cs:6.70062554992896,0)
--(axis cs:6.70062554992896,0)
--(axis cs:3.88425221903559,0)
--(axis cs:3.88425221903559,0)
--(axis cs:2.25164280389358,0)
--(axis cs:2.25164280389358,0)
--(axis cs:1.30524359141243,0)
--(axis cs:1.30524359141243,0)
--(axis cs:0.756630150207315,0)
--(axis cs:0.756630150207315,0)
--(axis cs:0.438607159590221,0)
--(axis cs:0.438607159590221,0)
--(axis cs:0.254253997664633,0)
--(axis cs:0.254253997664633,0)
--(axis cs:0.147387232321614,0)
--(axis cs:0.147387232321614,0)
--(axis cs:0.085438169904721,0)
--(axis cs:0.085438169904721,0)
--(axis cs:0.0495272267596376,0)
--(axis cs:0.0495272267596376,0)
--(axis cs:0.0287101911620537,0)
--(axis cs:0.0287101911620537,0)
--(axis cs:0.016642867579927,0)
--(axis cs:0.016642867579927,0)
--(axis cs:0.00964762093430704,0)
--(axis cs:0.00964762093430704,0)
--(axis cs:0.00559258128114527,0)
--(axis cs:0.00559258128114527,0)
--(axis cs:0.00324193556102472,0)
--(axis cs:0.00324193556102472,0)
--(axis cs:0.00187930146268421,0)
--(axis cs:0.00187930146268421,0)
--(axis cs:0.00108940289563642,0)
--(axis cs:0.00108940289563642,0)
--(axis cs:0.000631510533347806,0)
--(axis cs:0.000631510533347806,0)
--(axis cs:0.000366077192677418,0)
--(axis cs:0.000366077192677418,0)
--(axis cs:0.000212209462743469,0)
--(axis cs:0.000212209462743469,0)
--(axis cs:0.000123014645486407,0)
--(axis cs:0.000123014645486407,0)
--(axis cs:7.13097465518751e-05,0)
--(axis cs:7.13097465518751e-05,0)
--(axis cs:4.13371914635527e-05,0)
--(axis cs:4.13371914635527e-05,0)
--(axis cs:2.39625504327289e-05,0)
--(axis cs:2.39625504327289e-05,0)
--(axis cs:1.38907313949317e-05,0)
--(axis cs:1.38907313949317e-05,0)
--(axis cs:8.05224883001603e-06,0)
--(axis cs:8.05224883001603e-06,0)
--(axis cs:4.66776797974453e-06,0)
--(axis cs:4.66776797974453e-06,0)
--(axis cs:2.70583514899714e-06,0)
--(axis cs:2.70583514899714e-06,0)
--(axis cs:1.56853208756727e-06,0)
--(axis cs:1.56853208756727e-06,0)
--(axis cs:9.09254545917179e-07,0)
--(axis cs:9.09254545917179e-07,0)
--(axis cs:5.27081234629572e-07,0)
--(axis cs:5.27081234629572e-07,0)
--(axis cs:3.05541093136244e-07,0)
--(axis cs:3.05541093136244e-07,0)
--(axis cs:1.77117593003477e-07,0)
--(axis cs:1.77117593003477e-07,0)
--(axis cs:1.02672414467526e-07,0)
--(axis cs:1.02672414467526e-07,0)
--(axis cs:5.95176600688362e-08,0)
--(axis cs:5.95176600688362e-08,0)
--(axis cs:3.4501495639707e-08,0)
--(axis cs:3.4501495639707e-08,0)
--(axis cs:2e-08,0)
--(axis cs:2e-08,0)
--(axis cs:1.15937002898984e-08,0)
--cycle;

\addplot [semithick, black, const plot mark left]
table {%
1.15937002898984e-08 4
2e-08 4
3.4501495639707e-08 12
5.95176600688362e-08 56
1.02672414467526e-07 96
1.77117593003477e-07 128
3.05541093136244e-07 112
5.27081234629572e-07 92
9.09254545917179e-07 92
1.56853208756727e-06 24
2.70583514899714e-06 20
4.66776797974453e-06 12
8.05224883001603e-06 4
1.38907313949317e-05 4
2.39625504327289e-05 16
4.13371914635527e-05 16
7.13097465518751e-05 20
0.000123014645486407 16
0.000212209462743469 24
0.000366077192677418 76
0.000631510533347806 140
0.00108940289563642 256
0.00187930146268421 280
0.00324193556102472 404
0.00559258128114527 296
0.00964762093430704 292
0.016642867579927 180
0.0287101911620537 44
0.0495272267596376 40
0.085438169904721 95
0.147387232321614 44
0.254253997664633 6
0.438607159590221 0
0.756630150207315 9
1.30524359141243 0
2.25164280389358 0
3.88425221903559 0
6.70062554992896 2
11.5590801597092 0
19.9402776864615 1
34.3984701827 0
59.3399334510508 0
};
\end{axis}

\end{tikzpicture}


==> cost_advantage.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.250980392156863,0.36078431372549,0.537254901960784}
\definecolor{color1}{rgb}{0.192156862745098,0.549019607843137,0.215686274509804}
\definecolor{color2}{rgb}{0.887647058823529,0.904117647058823,0.930588235294118}
\definecolor{color3}{rgb}{0.878823529411765,0.932352941176471,0.882352941176471}

\begin{axis}[
height=.75\textheight,
tick align=outside,
title style={align=center},
title={\textbf{Saving in gate cost}\\\textbf{for a given simulation error}},
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle (C_n - C_{\vec{L}})/L\)},
xmin=-0.1, xmax=2.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={white!85!black},
y tick label style={font=\small},
ymajorgrids,
ymin=-1, ymax=42,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41},
yticklabels={Random,HO,HF,HN,LiH,BH,BeH\(\displaystyle _2\),CH\(\displaystyle _2\),NH\(\displaystyle _2\),BH\(\displaystyle _2\),H\(\displaystyle _2\)O,BH\(\displaystyle _3\),CH\(\displaystyle _3\),NH\(\displaystyle _3\),CH\(\displaystyle _4\),O\(\displaystyle _2\),N\(\displaystyle _2\),NO,CN,BeO,LiF,CO,BN,LiOH,HBO,HCN,HOF,CHO,CHF,HNO,H\(\displaystyle _2\)NO,CH\(\displaystyle _2\)O,NH\(\displaystyle _2\)F,CH\(\displaystyle _2\)F,CH\(\displaystyle _3\)F,CH\(\displaystyle _3\)Li,H\(\displaystyle _3\)NO,OCH\(\displaystyle _3\),LiBH\(\displaystyle _4\),CH\(\displaystyle _3\)OH,C\(\displaystyle _4\)H\(\displaystyle _8\)O\(\displaystyle _2\),C\(\displaystyle _8\)H\(\displaystyle _6\)}
]
\draw[draw=none,fill=color2] (axis cs:0,-0.3) rectangle (axis cs:0,0);
\draw[draw=none,fill=color3] (axis cs:0,2.77555756156289e-17) rectangle (axis cs:0,0.3);
\draw[draw=none,fill=color2] (axis cs:0.649206349206349,0.7) rectangle (axis cs:1.26190476190476,1);
\draw[draw=none,fill=color3] (axis cs:0.9,1) rectangle (axis cs:2.3,1.3);
\draw[draw=none,fill=color2] (axis cs:0.706349206349206,1.7) rectangle (axis cs:1.33650793650794,2);
\draw[draw=none,fill=color3] (axis cs:0.9,2) rectangle (axis cs:2.3,2.3);
\draw[draw=none,fill=color2] (axis cs:0.595238095238095,2.7) rectangle (axis cs:1.18095238095238,3);
\draw[draw=none,fill=color3] (axis cs:0.9,3) rectangle (axis cs:2.2,3.3);
\draw[draw=none,fill=color2] (axis cs:0.457142857142857,3.7) rectangle (axis cs:0.974603174603174,4);
\draw[draw=none,fill=color3] (axis cs:0.6,4) rectangle (axis cs:1.3,4.3);
\draw[draw=none,fill=color2] (axis cs:0.422222222222222,4.7) rectangle (axis cs:0.903174603174603,5);
\draw[draw=none,fill=color3] (axis cs:0.8,5) rectangle (axis cs:1.8,5.3);
\draw[draw=none,fill=color2] (axis cs:0.184962406015038,5.7) rectangle (axis cs:0.406766917293233,6);
\draw[draw=none,fill=color3] (axis cs:0.4,6) rectangle (axis cs:0.7,6.3);
\draw[draw=none,fill=color2] (axis cs:0.248387096774194,6.7) rectangle (axis cs:0.506912442396313,7);
\draw[draw=none,fill=color3] (axis cs:0.749769585253456,7) rectangle (axis cs:1.04976958525346,7.3);
\draw[draw=none,fill=color2] (axis cs:0.277880184331797,7.7) rectangle (axis cs:0.547004608294931,8);
\draw[draw=none,fill=color3] (axis cs:0.7,8) rectangle (axis cs:1.04976958525346,8.3);
\draw[draw=none,fill=color2] (axis cs:0.217511520737327,8.7) rectangle (axis cs:0.453456221198157,9);
\draw[draw=none,fill=color3] (axis cs:0.6,9) rectangle (axis cs:0.849769585253456,9.3);
\draw[draw=none,fill=color2] (axis cs:0.307834101382488,9.7) rectangle (axis cs:0.587557603686636,10);
\draw[draw=none,fill=color3] (axis cs:0.749769585253456,10) rectangle (axis cs:1.1,10.3);
\draw[draw=none,fill=color2] (axis cs:0.779713114754098,10.7) rectangle (axis cs:1.3719262295082,11.3);
\draw[draw=none,fill=color2] (axis cs:0.824489795918367,11.7) rectangle (axis cs:1.5,12.3);
\draw[draw=none,fill=color2] (axis cs:0.886145404663923,12.7) rectangle (axis cs:1.68964334705075,13.3);
\draw[draw=none,fill=color2] (axis cs:0.56885793063416,13.7) rectangle (axis cs:1.04295457843564,14.3);
\draw[draw=none,fill=color2] (axis cs:0.680071492403932,14.7) rectangle (axis cs:1.27167113494191,15.3);
\draw[draw=none,fill=color2] (axis cs:0.605084745762712,15.7) rectangle (axis cs:1.17016949152542,16.3);
\draw[draw=none,fill=color2] (axis cs:0.87008585630366,16.7) rectangle (axis cs:1.39516493447808,17.3);
\draw[draw=none,fill=color2] (axis cs:0.924237230030854,17.7) rectangle (axis cs:1.60541652382585,18.3);
\draw[draw=none,fill=color2] (axis cs:0.776068376068376,18.7) rectangle (axis cs:1.31487179487179,19.3);
\draw[draw=none,fill=color2] (axis cs:0.94974358974359,19.7) rectangle (axis cs:1.67401709401709,20.3);
\draw[draw=none,fill=color2] (axis cs:0.913846153846154,20.7) rectangle (axis cs:1.48564102564103,21.3);
\draw[draw=none,fill=color2] (axis cs:0.889401709401709,21.7) rectangle (axis cs:1.45641025641026,22.3);
\draw[draw=none,fill=color2] (axis cs:0.88812550097332,22.7) rectangle (axis cs:1.49833963128364,23.3);
\draw[draw=none,fill=color2] (axis cs:0.775265501884207,23.7) rectangle (axis cs:1.30352860568688,24.3);
\draw[draw=none,fill=color2] (axis cs:0.847093753568574,24.7) rectangle (axis cs:1.40755966655247,25.3);
\draw[draw=none,fill=color2] (axis cs:0.909188830889055,25.7) rectangle (axis cs:1.43127019637087,26.3);
\draw[draw=none,fill=color2] (axis cs:0.806363410390256,26.7) rectangle (axis cs:1.31916480238628,27.3);
\draw[draw=none,fill=color2] (axis cs:0.817940859769734,27.7) rectangle (axis cs:1.32634804936635,28.3);
\draw[draw=none,fill=color2] (axis cs:0.811376997598741,28.7) rectangle (axis cs:1.2958516187795,29.3);
\draw[draw=none,fill=color2] (axis cs:0.766313742437338,29.7) rectangle (axis cs:1.27312013828868,30.3);
\draw[draw=none,fill=color2] (axis cs:0.723746758859118,30.7) rectangle (axis cs:1.22147796024201,31.3);
\draw[draw=none,fill=color2] (axis cs:0.848838693210822,31.7) rectangle (axis cs:1.36849157733538,32.3);
\draw[draw=none,fill=color2] (axis cs:0.82672193877551,32.7) rectangle (axis cs:1.3515943877551,33.3);
\draw[draw=none,fill=color2] (axis cs:0.927133633552167,33.7) rectangle (axis cs:1.57962129021757,34.3);
\draw[draw=none,fill=color2] (axis cs:0.888682650167569,34.7) rectangle (axis cs:1.57138437741686,35.3);
\draw[draw=none,fill=color2] (axis cs:0.761447529326509,35.7) rectangle (axis cs:1.24869785769283,36.3);
\draw[draw=none,fill=color2] (axis cs:0.939439605629486,36.7) rectangle (axis cs:2.13486245562055,37.3);
\draw[draw=none,fill=color2] (axis cs:0.83191019506809,37.7) rectangle (axis cs:1.52911299227089,38.3);
\draw[draw=none,fill=color2] (axis cs:0.635380366888027,38.7) rectangle (axis cs:1.08856598066934,39.3);
\draw[draw=none,fill=color2] (axis cs:0.690000508772605,39.7) rectangle (axis cs:1.14000057081804,40.3);
\draw[draw=none,fill=color2] (axis cs:0.730000010562305,40.7) rectangle (axis cs:1.19000003168692,41.3);
\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.3);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.3);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.3);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.3);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.3);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.3);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.3);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.3);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.3);

\path [draw=color1]
(axis cs:0,0)
--(axis cs:0,0.3);

\path [draw=color0]
(axis cs:0.877777777777778,0.7)
--(axis cs:0.877777777777778,1);

\path [draw=color0]
(axis cs:1.26190476190476,0.7)
--(axis cs:1.26190476190476,1);

\path [draw=color0]
(axis cs:1.13174603174603,0.7)
--(axis cs:1.13174603174603,1);

\path [draw=color0]
(axis cs:0.973015873015873,0.7)
--(axis cs:0.973015873015873,1);

\path [draw=color0]
(axis cs:0.874603174603175,0.7)
--(axis cs:0.874603174603175,1);

\path [draw=color0]
(axis cs:0.806349206349206,0.7)
--(axis cs:0.806349206349206,1);

\path [draw=color0]
(axis cs:0.753968253968254,0.7)
--(axis cs:0.753968253968254,1);

\path [draw=color0]
(axis cs:0.712698412698413,0.7)
--(axis cs:0.712698412698413,1);

\path [draw=color0]
(axis cs:0.676190476190476,0.7)
--(axis cs:0.676190476190476,1);

\path [draw=color0]
(axis cs:0.649206349206349,0.7)
--(axis cs:0.649206349206349,1);

\path [draw=color1]
(axis cs:0.9,1)
--(axis cs:0.9,1.3);

\path [draw=color1]
(axis cs:1.7,1)
--(axis cs:1.7,1.3);

\path [draw=color1]
(axis cs:1.8,1)
--(axis cs:1.8,1.3);

\path [draw=color1]
(axis cs:2.3,1)
--(axis cs:2.3,1.3);

\path [draw=color1]
(axis cs:1.7,1)
--(axis cs:1.7,1.3);

\path [draw=color1]
(axis cs:1.9,1)
--(axis cs:1.9,1.3);

\path [draw=color1]
(axis cs:1.5,1)
--(axis cs:1.5,1.3);

\path [draw=color1]
(axis cs:1.6,1)
--(axis cs:1.6,1.3);

\path [draw=color1]
(axis cs:1.4,1)
--(axis cs:1.4,1.3);

\path [draw=color1]
(axis cs:1.5,1)
--(axis cs:1.5,1.3);

\path [draw=color0]
(axis cs:0.898412698412698,1.7)
--(axis cs:0.898412698412698,2);

\path [draw=color0]
(axis cs:1.33650793650794,1.7)
--(axis cs:1.33650793650794,2);

\path [draw=color0]
(axis cs:1.21111111111111,1.7)
--(axis cs:1.21111111111111,2);

\path [draw=color0]
(axis cs:1.04761904761905,1.7)
--(axis cs:1.04761904761905,2);

\path [draw=color0]
(axis cs:0.944444444444444,1.7)
--(axis cs:0.944444444444444,2);

\path [draw=color0]
(axis cs:0.868253968253968,1.7)
--(axis cs:0.868253968253968,2);

\path [draw=color0]
(axis cs:0.814285714285714,1.7)
--(axis cs:0.814285714285714,2);

\path [draw=color0]
(axis cs:0.771428571428571,1.7)
--(axis cs:0.771428571428571,2);

\path [draw=color0]
(axis cs:0.736507936507937,1.7)
--(axis cs:0.736507936507937,2);

\path [draw=color0]
(axis cs:0.706349206349206,1.7)
--(axis cs:0.706349206349206,2);

\path [draw=color1]
(axis cs:0.9,2)
--(axis cs:0.9,2.3);

\path [draw=color1]
(axis cs:1.7,2)
--(axis cs:1.7,2.3);

\path [draw=color1]
(axis cs:1.9,2)
--(axis cs:1.9,2.3);

\path [draw=color1]
(axis cs:2.3,2)
--(axis cs:2.3,2.3);

\path [draw=color1]
(axis cs:1.8,2)
--(axis cs:1.8,2.3);

\path [draw=color1]
(axis cs:2,2)
--(axis cs:2,2.3);

\path [draw=color1]
(axis cs:1.6,2)
--(axis cs:1.6,2.3);

\path [draw=color1]
(axis cs:1.7,2)
--(axis cs:1.7,2.3);

\path [draw=color1]
(axis cs:1.4,2)
--(axis cs:1.4,2.3);

\path [draw=color1]
(axis cs:1.6,2)
--(axis cs:1.6,2.3);

\path [draw=color0]
(axis cs:0.857142857142857,2.7)
--(axis cs:0.857142857142857,3);

\path [draw=color0]
(axis cs:1.18095238095238,2.7)
--(axis cs:1.18095238095238,3);

\path [draw=color0]
(axis cs:1.05079365079365,2.7)
--(axis cs:1.05079365079365,3);

\path [draw=color0]
(axis cs:0.896825396825397,2.7)
--(axis cs:0.896825396825397,3);

\path [draw=color0]
(axis cs:0.807936507936508,2.7)
--(axis cs:0.807936507936508,3);

\path [draw=color0]
(axis cs:0.750793650793651,2.7)
--(axis cs:0.750793650793651,3);

\path [draw=color0]
(axis cs:0.701587301587302,2.7)
--(axis cs:0.701587301587302,3);

\path [draw=color0]
(axis cs:0.655555555555556,2.7)
--(axis cs:0.655555555555556,3);

\path [draw=color0]
(axis cs:0.620634920634921,2.7)
--(axis cs:0.620634920634921,3);

\path [draw=color0]
(axis cs:0.595238095238095,2.7)
--(axis cs:0.595238095238095,3);

\path [draw=color1]
(axis cs:0.9,3)
--(axis cs:0.9,3.3);

\path [draw=color1]
(axis cs:1.7,3)
--(axis cs:1.7,3.3);

\path [draw=color1]
(axis cs:1.8,3)
--(axis cs:1.8,3.3);

\path [draw=color1]
(axis cs:2.2,3)
--(axis cs:2.2,3.3);

\path [draw=color1]
(axis cs:1.7,3)
--(axis cs:1.7,3.3);

\path [draw=color1]
(axis cs:1.8,3)
--(axis cs:1.8,3.3);

\path [draw=color1]
(axis cs:1.5,3)
--(axis cs:1.5,3.3);

\path [draw=color1]
(axis cs:1.7,3)
--(axis cs:1.7,3.3);

\path [draw=color1]
(axis cs:1.4,3)
--(axis cs:1.4,3.3);

\path [draw=color1]
(axis cs:1.5,3)
--(axis cs:1.5,3.3);

\path [draw=color0]
(axis cs:0.795238095238095,3.7)
--(axis cs:0.795238095238095,4);

\path [draw=color0]
(axis cs:0.974603174603175,3.7)
--(axis cs:0.974603174603175,4);

\path [draw=color0]
(axis cs:0.858730158730159,3.7)
--(axis cs:0.858730158730159,4);

\path [draw=color0]
(axis cs:0.747619047619048,3.7)
--(axis cs:0.747619047619048,4);

\path [draw=color0]
(axis cs:0.658730158730159,3.7)
--(axis cs:0.658730158730159,4);

\path [draw=color0]
(axis cs:0.603174603174603,3.7)
--(axis cs:0.603174603174603,4);

\path [draw=color0]
(axis cs:0.555555555555556,3.7)
--(axis cs:0.555555555555556,4);

\path [draw=color0]
(axis cs:0.519047619047619,3.7)
--(axis cs:0.519047619047619,4);

\path [draw=color0]
(axis cs:0.485714285714286,3.7)
--(axis cs:0.485714285714286,4);

\path [draw=color0]
(axis cs:0.457142857142857,3.7)
--(axis cs:0.457142857142857,4);

\path [draw=color1]
(axis cs:0.8,4)
--(axis cs:0.8,4.3);

\path [draw=color1]
(axis cs:1.1,4)
--(axis cs:1.1,4.3);

\path [draw=color1]
(axis cs:0.6,4)
--(axis cs:0.6,4.3);

\path [draw=color1]
(axis cs:1.3,4)
--(axis cs:1.3,4.3);

\path [draw=color1]
(axis cs:0.8,4)
--(axis cs:0.8,4.3);

\path [draw=color1]
(axis cs:1.2,4)
--(axis cs:1.2,4.3);

\path [draw=color1]
(axis cs:1,4)
--(axis cs:1,4.3);

\path [draw=color1]
(axis cs:1.1,4)
--(axis cs:1.1,4.3);

\path [draw=color1]
(axis cs:0.8,4)
--(axis cs:0.8,4.3);

\path [draw=color1]
(axis cs:1,4)
--(axis cs:1,4.3);

\path [draw=color0]
(axis cs:0.777777777777778,4.7)
--(axis cs:0.777777777777778,5);

\path [draw=color0]
(axis cs:0.903174603174603,4.7)
--(axis cs:0.903174603174603,5);

\path [draw=color0]
(axis cs:0.768253968253968,4.7)
--(axis cs:0.768253968253968,5);

\path [draw=color0]
(axis cs:0.668253968253968,4.7)
--(axis cs:0.668253968253968,5);

\path [draw=color0]
(axis cs:0.593650793650794,4.7)
--(axis cs:0.593650793650794,5);

\path [draw=color0]
(axis cs:0.53968253968254,4.7)
--(axis cs:0.53968253968254,5);

\path [draw=color0]
(axis cs:0.498412698412698,4.7)
--(axis cs:0.498412698412698,5);

\path [draw=color0]
(axis cs:0.46984126984127,4.7)
--(axis cs:0.46984126984127,5);

\path [draw=color0]
(axis cs:0.444444444444444,4.7)
--(axis cs:0.444444444444444,5);

\path [draw=color0]
(axis cs:0.422222222222222,4.7)
--(axis cs:0.422222222222222,5);

\path [draw=color1]
(axis cs:0.8,5)
--(axis cs:0.8,5.3);

\path [draw=color1]
(axis cs:1.5,5)
--(axis cs:1.5,5.3);

\path [draw=color1]
(axis cs:1.4,5)
--(axis cs:1.4,5.3);

\path [draw=color1]
(axis cs:1.8,5)
--(axis cs:1.8,5.3);

\path [draw=color1]
(axis cs:1.5,5)
--(axis cs:1.5,5.3);

\path [draw=color1]
(axis cs:1.7,5)
--(axis cs:1.7,5.3);

\path [draw=color1]
(axis cs:1.4,5)
--(axis cs:1.4,5.3);

\path [draw=color1]
(axis cs:1.5,5)
--(axis cs:1.5,5.3);

\path [draw=color1]
(axis cs:1.1,5)
--(axis cs:1.1,5.3);

\path [draw=color1]
(axis cs:1.4,5)
--(axis cs:1.4,5.3);

\path [draw=color0]
(axis cs:0.406766917293233,5.7)
--(axis cs:0.406766917293233,6);

\path [draw=color0]
(axis cs:0.350375939849624,5.7)
--(axis cs:0.350375939849624,6);

\path [draw=color0]
(axis cs:0.303007518796993,5.7)
--(axis cs:0.303007518796993,6);

\path [draw=color0]
(axis cs:0.269924812030075,5.7)
--(axis cs:0.269924812030075,6);

\path [draw=color0]
(axis cs:0.245112781954887,5.7)
--(axis cs:0.245112781954887,6);

\path [draw=color0]
(axis cs:0.225563909774436,5.7)
--(axis cs:0.225563909774436,6);

\path [draw=color0]
(axis cs:0.209774436090226,5.7)
--(axis cs:0.209774436090226,6);

\path [draw=color0]
(axis cs:0.196240601503759,5.7)
--(axis cs:0.196240601503759,6);

\path [draw=color0]
(axis cs:0.184962406015038,5.7)
--(axis cs:0.184962406015038,6);

\path [draw=color1]
(axis cs:0.6,6)
--(axis cs:0.6,6.3);

\path [draw=color1]
(axis cs:0.4,6)
--(axis cs:0.4,6.3);

\path [draw=color1]
(axis cs:0.7,6)
--(axis cs:0.7,6.3);

\path [draw=color1]
(axis cs:0.5,6)
--(axis cs:0.5,6.3);

\path [draw=color1]
(axis cs:0.7,6)
--(axis cs:0.7,6.3);

\path [draw=color1]
(axis cs:0.549624060150376,6)
--(axis cs:0.549624060150376,6.3);

\path [draw=color1]
(axis cs:0.7,6)
--(axis cs:0.7,6.3);

\path [draw=color1]
(axis cs:0.5,6)
--(axis cs:0.5,6.3);

\path [draw=color1]
(axis cs:0.6,6)
--(axis cs:0.6,6.3);

\path [draw=color0]
(axis cs:0.506912442396313,6.7)
--(axis cs:0.506912442396313,7);

\path [draw=color0]
(axis cs:0.453917050691244,6.7)
--(axis cs:0.453917050691244,7);

\path [draw=color0]
(axis cs:0.388940092165899,6.7)
--(axis cs:0.388940092165899,7);

\path [draw=color0]
(axis cs:0.347926267281106,6.7)
--(axis cs:0.347926267281106,7);

\path [draw=color0]
(axis cs:0.32073732718894,6.7)
--(axis cs:0.32073732718894,7);

\path [draw=color0]
(axis cs:0.29815668202765,6.7)
--(axis cs:0.29815668202765,7);

\path [draw=color0]
(axis cs:0.279723502304147,6.7)
--(axis cs:0.279723502304147,7);

\path [draw=color0]
(axis cs:0.263133640552995,6.7)
--(axis cs:0.263133640552995,7);

\path [draw=color0]
(axis cs:0.248387096774194,6.7)
--(axis cs:0.248387096774194,7);

\path [draw=color1]
(axis cs:0.8,7)
--(axis cs:0.8,7.3);

\path [draw=color1]
(axis cs:0.8,7)
--(axis cs:0.8,7.3);

\path [draw=color1]
(axis cs:1.04976958525346,7)
--(axis cs:1.04976958525346,7.3);

\path [draw=color1]
(axis cs:0.849769585253456,7)
--(axis cs:0.849769585253456,7.3);

\path [draw=color1]
(axis cs:0.9,7)
--(axis cs:0.9,7.3);

\path [draw=color1]
(axis cs:0.8,7)
--(axis cs:0.8,7.3);

\path [draw=color1]
(axis cs:0.8,7)
--(axis cs:0.8,7.3);

\path [draw=color1]
(axis cs:0.749769585253456,7)
--(axis cs:0.749769585253456,7.3);

\path [draw=color1]
(axis cs:0.8,7)
--(axis cs:0.8,7.3);

\path [draw=color0]
(axis cs:0.547004608294931,7.7)
--(axis cs:0.547004608294931,8);

\path [draw=color0]
(axis cs:0.485253456221198,7.7)
--(axis cs:0.485253456221198,8);

\path [draw=color0]
(axis cs:0.421198156682028,7.7)
--(axis cs:0.421198156682028,8);

\path [draw=color0]
(axis cs:0.373732718894009,7.7)
--(axis cs:0.373732718894009,8);

\path [draw=color0]
(axis cs:0.343778801843318,7.7)
--(axis cs:0.343778801843318,8);

\path [draw=color0]
(axis cs:0.321658986175115,7.7)
--(axis cs:0.321658986175115,8);

\path [draw=color0]
(axis cs:0.3036866359447,7.7)
--(axis cs:0.3036866359447,8);

\path [draw=color0]
(axis cs:0.289400921658986,7.7)
--(axis cs:0.289400921658986,8);

\path [draw=color0]
(axis cs:0.277880184331797,7.7)
--(axis cs:0.277880184331797,8);

\path [draw=color1]
(axis cs:0.8,8)
--(axis cs:0.8,8.3);

\path [draw=color1]
(axis cs:0.849769585253456,8)
--(axis cs:0.849769585253456,8.3);

\path [draw=color1]
(axis cs:1.04976958525346,8)
--(axis cs:1.04976958525346,8.3);

\path [draw=color1]
(axis cs:0.849769585253456,8)
--(axis cs:0.849769585253456,8.3);

\path [draw=color1]
(axis cs:0.949769585253456,8)
--(axis cs:0.949769585253456,8.3);

\path [draw=color1]
(axis cs:0.749769585253456,8)
--(axis cs:0.749769585253456,8.3);

\path [draw=color1]
(axis cs:0.8,8)
--(axis cs:0.8,8.3);

\path [draw=color1]
(axis cs:0.7,8)
--(axis cs:0.7,8.3);

\path [draw=color1]
(axis cs:0.749769585253456,8)
--(axis cs:0.749769585253456,8.3);

\path [draw=color0]
(axis cs:0.453456221198157,8.7)
--(axis cs:0.453456221198157,9);

\path [draw=color0]
(axis cs:0.403225806451613,8.7)
--(axis cs:0.403225806451613,9);

\path [draw=color0]
(axis cs:0.353917050691244,8.7)
--(axis cs:0.353917050691244,9);

\path [draw=color0]
(axis cs:0.315207373271889,8.7)
--(axis cs:0.315207373271889,9);

\path [draw=color0]
(axis cs:0.287096774193548,8.7)
--(axis cs:0.287096774193548,9);

\path [draw=color0]
(axis cs:0.265898617511521,8.7)
--(axis cs:0.265898617511521,9);

\path [draw=color0]
(axis cs:0.247004608294931,8.7)
--(axis cs:0.247004608294931,9);

\path [draw=color0]
(axis cs:0.230875576036866,8.7)
--(axis cs:0.230875576036866,9);

\path [draw=color0]
(axis cs:0.217511520737327,8.7)
--(axis cs:0.217511520737327,9);

\path [draw=color1]
(axis cs:0.7,9)
--(axis cs:0.7,9.3);

\path [draw=color1]
(axis cs:0.7,9)
--(axis cs:0.7,9.3);

\path [draw=color1]
(axis cs:0.849769585253456,9)
--(axis cs:0.849769585253456,9.3);

\path [draw=color1]
(axis cs:0.6,9)
--(axis cs:0.6,9.3);

\path [draw=color1]
(axis cs:0.849769585253456,9)
--(axis cs:0.849769585253456,9.3);

\path [draw=color1]
(axis cs:0.7,9)
--(axis cs:0.7,9.3);

\path [draw=color1]
(axis cs:0.8,9)
--(axis cs:0.8,9.3);

\path [draw=color1]
(axis cs:0.649769585253456,9)
--(axis cs:0.649769585253456,9.3);

\path [draw=color1]
(axis cs:0.749769585253456,9)
--(axis cs:0.749769585253456,9.3);

\path [draw=color0]
(axis cs:0.587557603686636,9.7)
--(axis cs:0.587557603686636,10);

\path [draw=color0]
(axis cs:0.537327188940092,9.7)
--(axis cs:0.537327188940092,10);

\path [draw=color0]
(axis cs:0.470967741935484,9.7)
--(axis cs:0.470967741935484,10);

\path [draw=color0]
(axis cs:0.42073732718894,9.7)
--(axis cs:0.42073732718894,10);

\path [draw=color0]
(axis cs:0.387096774193548,9.7)
--(axis cs:0.387096774193548,10);

\path [draw=color0]
(axis cs:0.361290322580645,9.7)
--(axis cs:0.361290322580645,10);

\path [draw=color0]
(axis cs:0.33963133640553,9.7)
--(axis cs:0.33963133640553,10);

\path [draw=color0]
(axis cs:0.322119815668203,9.7)
--(axis cs:0.322119815668203,10);

\path [draw=color0]
(axis cs:0.307834101382488,9.7)
--(axis cs:0.307834101382488,10);

\path [draw=color1]
(axis cs:0.849769585253456,10)
--(axis cs:0.849769585253456,10.3);

\path [draw=color1]
(axis cs:0.9,10)
--(axis cs:0.9,10.3);

\path [draw=color1]
(axis cs:1.1,10)
--(axis cs:1.1,10.3);

\path [draw=color1]
(axis cs:0.9,10)
--(axis cs:0.9,10.3);

\path [draw=color1]
(axis cs:0.949769585253456,10)
--(axis cs:0.949769585253456,10.3);

\path [draw=color1]
(axis cs:0.8,10)
--(axis cs:0.8,10.3);

\path [draw=color1]
(axis cs:0.849769585253456,10)
--(axis cs:0.849769585253456,10.3);

\path [draw=color1]
(axis cs:0.749769585253456,10)
--(axis cs:0.749769585253456,10.3);

\path [draw=color1]
(axis cs:0.749769585253456,10)
--(axis cs:0.749769585253456,10.3);

\path [draw=color0]
(axis cs:0.779713114754098,10.7)
--(axis cs:0.779713114754098,11.3);

\path [draw=color0]
(axis cs:1.04508196721311,10.7)
--(axis cs:1.04508196721311,11.3);

\path [draw=color0]
(axis cs:1.16393442622951,10.7)
--(axis cs:1.16393442622951,11.3);

\path [draw=color0]
(axis cs:1.29610655737705,10.7)
--(axis cs:1.29610655737705,11.3);

\path [draw=color0]
(axis cs:1.3719262295082,10.7)
--(axis cs:1.3719262295082,11.3);

\path [draw=color0]
(axis cs:1.2797131147541,10.7)
--(axis cs:1.2797131147541,11.3);

\path [draw=color0]
(axis cs:1.15983606557377,10.7)
--(axis cs:1.15983606557377,11.3);

\path [draw=color0]
(axis cs:1.07428278688525,10.7)
--(axis cs:1.07428278688525,11.3);

\path [draw=color0]
(axis cs:1.00768442622951,10.7)
--(axis cs:1.00768442622951,11.3);

\path [draw=color0]
(axis cs:0.954918032786885,10.7)
--(axis cs:0.954918032786885,11.3);

\path [draw=color0]
(axis cs:0.824489795918367,11.7)
--(axis cs:0.824489795918367,12.3);

\path [draw=color0]
(axis cs:1.13469387755102,11.7)
--(axis cs:1.13469387755102,12.3);

\path [draw=color0]
(axis cs:1.26581632653061,11.7)
--(axis cs:1.26581632653061,12.3);

\path [draw=color0]
(axis cs:1.39489795918367,11.7)
--(axis cs:1.39489795918367,12.3);

\path [draw=color0]
(axis cs:1.5,11.7)
--(axis cs:1.5,12.3);

\path [draw=color0]
(axis cs:1.45765306122449,11.7)
--(axis cs:1.45765306122449,12.3);

\path [draw=color0]
(axis cs:1.32295918367347,11.7)
--(axis cs:1.32295918367347,12.3);

\path [draw=color0]
(axis cs:1.21989795918367,11.7)
--(axis cs:1.21989795918367,12.3);

\path [draw=color0]
(axis cs:1.14795918367347,11.7)
--(axis cs:1.14795918367347,12.3);

\path [draw=color0]
(axis cs:1.09132653061224,11.7)
--(axis cs:1.09132653061224,12.3);

\path [draw=color0]
(axis cs:0.886145404663923,12.7)
--(axis cs:0.886145404663923,13.3);

\path [draw=color0]
(axis cs:1.24794238683128,12.7)
--(axis cs:1.24794238683128,13.3);

\path [draw=color0]
(axis cs:1.38100137174211,12.7)
--(axis cs:1.38100137174211,13.3);

\path [draw=color0]
(axis cs:1.51714677640604,12.7)
--(axis cs:1.51714677640604,13.3);

\path [draw=color0]
(axis cs:1.65466392318244,12.7)
--(axis cs:1.65466392318244,13.3);

\path [draw=color0]
(axis cs:1.68964334705075,12.7)
--(axis cs:1.68964334705075,13.3);

\path [draw=color0]
(axis cs:1.52914951989026,12.7)
--(axis cs:1.52914951989026,13.3);

\path [draw=color0]
(axis cs:1.40466392318244,12.7)
--(axis cs:1.40466392318244,13.3);

\path [draw=color0]
(axis cs:1.3179012345679,12.7)
--(axis cs:1.3179012345679,13.3);

\path [draw=color0]
(axis cs:1.25068587105624,12.7)
--(axis cs:1.25068587105624,13.3);

\path [draw=color0]
(axis cs:0.841677550428095,13.7)
--(axis cs:0.841677550428095,14.3);

\path [draw=color0]
(axis cs:1.04295457843564,13.7)
--(axis cs:1.04295457843564,14.3);

\path [draw=color0]
(axis cs:0.974894790306197,13.7)
--(axis cs:0.974894790306197,14.3);

\path [draw=color0]
(axis cs:0.871281381512117,13.7)
--(axis cs:0.871281381512117,14.3);

\path [draw=color0]
(axis cs:0.781454070526774,13.7)
--(axis cs:0.781454070526774,14.3);

\path [draw=color0]
(axis cs:0.713829632854448,13.7)
--(axis cs:0.713829632854448,14.3);

\path [draw=color0]
(axis cs:0.665505732114352,13.7)
--(axis cs:0.665505732114352,14.3);

\path [draw=color0]
(axis cs:0.626614424611812,13.7)
--(axis cs:0.626614424611812,14.3);

\path [draw=color0]
(axis cs:0.594978958061239,13.7)
--(axis cs:0.594978958061239,14.3);

\path [draw=color0]
(axis cs:0.56885793063416,13.7)
--(axis cs:0.56885793063416,14.3);

\path [draw=color0]
(axis cs:0.890527256478999,14.7)
--(axis cs:0.890527256478999,15.3);

\path [draw=color0]
(axis cs:1.27167113494191,14.7)
--(axis cs:1.27167113494191,15.3);

\path [draw=color0]
(axis cs:1.14119749776586,14.7)
--(axis cs:1.14119749776586,15.3);

\path [draw=color0]
(axis cs:1.00044682752458,14.7)
--(axis cs:1.00044682752458,15.3);

\path [draw=color0]
(axis cs:0.898570151921358,14.7)
--(axis cs:0.898570151921358,15.3);

\path [draw=color0]
(axis cs:0.827077747989276,14.7)
--(axis cs:0.827077747989276,15.3);

\path [draw=color0]
(axis cs:0.776139410187668,14.7)
--(axis cs:0.776139410187668,15.3);

\path [draw=color0]
(axis cs:0.738605898123324,14.7)
--(axis cs:0.738605898123324,15.3);

\path [draw=color0]
(axis cs:0.707327971403038,14.7)
--(axis cs:0.707327971403038,15.3);

\path [draw=color0]
(axis cs:0.680071492403932,14.7)
--(axis cs:0.680071492403932,15.3);

\path [draw=color0]
(axis cs:0.876271186440678,15.7)
--(axis cs:0.876271186440678,16.3);

\path [draw=color0]
(axis cs:1.17016949152542,15.7)
--(axis cs:1.17016949152542,16.3);

\path [draw=color0]
(axis cs:1.05457627118644,15.7)
--(axis cs:1.05457627118644,16.3);

\path [draw=color0]
(axis cs:0.917966101694915,15.7)
--(axis cs:0.917966101694915,16.3);

\path [draw=color0]
(axis cs:0.82135593220339,15.7)
--(axis cs:0.82135593220339,16.3);

\path [draw=color0]
(axis cs:0.758983050847458,15.7)
--(axis cs:0.758983050847458,16.3);

\path [draw=color0]
(axis cs:0.708135593220339,15.7)
--(axis cs:0.708135593220339,16.3);

\path [draw=color0]
(axis cs:0.667118644067797,15.7)
--(axis cs:0.667118644067797,16.3);

\path [draw=color0]
(axis cs:0.633220338983051,15.7)
--(axis cs:0.633220338983051,16.3);

\path [draw=color0]
(axis cs:0.605084745762712,15.7)
--(axis cs:0.605084745762712,16.3);

\path [draw=color0]
(axis cs:0.923407139629462,16.7)
--(axis cs:0.923407139629462,17.3);

\path [draw=color0]
(axis cs:1.39516493447808,16.7)
--(axis cs:1.39516493447808,17.3);

\path [draw=color0]
(axis cs:1.38273836421148,16.7)
--(axis cs:1.38273836421148,17.3);

\path [draw=color0]
(axis cs:1.30998644374153,16.7)
--(axis cs:1.30998644374153,17.3);

\path [draw=color0]
(axis cs:1.18888386805242,16.7)
--(axis cs:1.18888386805242,17.3);

\path [draw=color0]
(axis cs:1.08676005422503,16.7)
--(axis cs:1.08676005422503,17.3);

\path [draw=color0]
(axis cs:1.01061906913692,16.7)
--(axis cs:1.01061906913692,17.3);

\path [draw=color0]
(axis cs:0.953908721192951,16.7)
--(axis cs:0.953908721192951,17.3);

\path [draw=color0]
(axis cs:0.906913691821057,16.7)
--(axis cs:0.906913691821057,17.3);

\path [draw=color0]
(axis cs:0.87008585630366,16.7)
--(axis cs:0.87008585630366,17.3);

\path [draw=color0]
(axis cs:0.924237230030854,17.7)
--(axis cs:0.924237230030854,18.3);

\path [draw=color0]
(axis cs:1.4317792252314,17.7)
--(axis cs:1.4317792252314,18.3);

\path [draw=color0]
(axis cs:1.60541652382585,17.7)
--(axis cs:1.60541652382585,18.3);

\path [draw=color0]
(axis cs:1.60541652382585,17.7)
--(axis cs:1.60541652382585,18.3);

\path [draw=color0]
(axis cs:1.45269112101474,17.7)
--(axis cs:1.45269112101474,18.3);

\path [draw=color0]
(axis cs:1.32961947206034,17.7)
--(axis cs:1.32961947206034,18.3);

\path [draw=color0]
(axis cs:1.22711690092561,17.7)
--(axis cs:1.22711690092561,18.3);

\path [draw=color0]
(axis cs:1.1510113129928,17.7)
--(axis cs:1.1510113129928,18.3);

\path [draw=color0]
(axis cs:1.08964689749743,17.7)
--(axis cs:1.08964689749743,18.3);

\path [draw=color0]
(axis cs:1.03908124785739,17.7)
--(axis cs:1.03908124785739,18.3);

\path [draw=color0]
(axis cs:0.911623931623932,18.7)
--(axis cs:0.911623931623932,19.3);

\path [draw=color0]
(axis cs:1.31487179487179,18.7)
--(axis cs:1.31487179487179,19.3);

\path [draw=color0]
(axis cs:1.29094017094017,18.7)
--(axis cs:1.29094017094017,19.3);

\path [draw=color0]
(axis cs:1.17709401709402,18.7)
--(axis cs:1.17709401709402,19.3);

\path [draw=color0]
(axis cs:1.05777777777778,18.7)
--(axis cs:1.05777777777778,19.3);

\path [draw=color0]
(axis cs:0.965470085470086,18.7)
--(axis cs:0.965470085470086,19.3);

\path [draw=color0]
(axis cs:0.899487179487179,18.7)
--(axis cs:0.899487179487179,19.3);

\path [draw=color0]
(axis cs:0.850598290598291,18.7)
--(axis cs:0.850598290598291,19.3);

\path [draw=color0]
(axis cs:0.811111111111111,18.7)
--(axis cs:0.811111111111111,19.3);

\path [draw=color0]
(axis cs:0.776068376068376,18.7)
--(axis cs:0.776068376068376,19.3);

\path [draw=color0]
(axis cs:0.94974358974359,19.7)
--(axis cs:0.94974358974359,20.3);

\path [draw=color0]
(axis cs:1.57350427350427,19.7)
--(axis cs:1.57350427350427,20.3);

\path [draw=color0]
(axis cs:1.67401709401709,19.7)
--(axis cs:1.67401709401709,20.3);

\path [draw=color0]
(axis cs:1.54273504273504,19.7)
--(axis cs:1.54273504273504,20.3);

\path [draw=color0]
(axis cs:1.38307692307692,19.7)
--(axis cs:1.38307692307692,20.3);

\path [draw=color0]
(axis cs:1.25641025641026,19.7)
--(axis cs:1.25641025641026,20.3);

\path [draw=color0]
(axis cs:1.16820512820513,19.7)
--(axis cs:1.16820512820513,20.3);

\path [draw=color0]
(axis cs:1.10034188034188,19.7)
--(axis cs:1.10034188034188,20.3);

\path [draw=color0]
(axis cs:1.04615384615385,19.7)
--(axis cs:1.04615384615385,20.3);

\path [draw=color0]
(axis cs:1.00034188034188,19.7)
--(axis cs:1.00034188034188,20.3);

\path [draw=color0]
(axis cs:0.92974358974359,20.7)
--(axis cs:0.92974358974359,21.3);

\path [draw=color0]
(axis cs:1.42752136752137,20.7)
--(axis cs:1.42752136752137,21.3);

\path [draw=color0]
(axis cs:1.48564102564103,20.7)
--(axis cs:1.48564102564103,21.3);

\path [draw=color0]
(axis cs:1.39470085470085,20.7)
--(axis cs:1.39470085470085,21.3);

\path [draw=color0]
(axis cs:1.26700854700855,20.7)
--(axis cs:1.26700854700855,21.3);

\path [draw=color0]
(axis cs:1.15555555555556,20.7)
--(axis cs:1.15555555555556,21.3);

\path [draw=color0]
(axis cs:1.07521367521368,20.7)
--(axis cs:1.07521367521368,21.3);

\path [draw=color0]
(axis cs:1.01367521367521,20.7)
--(axis cs:1.01367521367521,21.3);

\path [draw=color0]
(axis cs:0.96034188034188,20.7)
--(axis cs:0.96034188034188,21.3);

\path [draw=color0]
(axis cs:0.913846153846154,20.7)
--(axis cs:0.913846153846154,21.3);

\path [draw=color0]
(axis cs:0.907692307692308,21.7)
--(axis cs:0.907692307692308,22.3);

\path [draw=color0]
(axis cs:1.3774358974359,21.7)
--(axis cs:1.3774358974359,22.3);

\path [draw=color0]
(axis cs:1.45641025641026,21.7)
--(axis cs:1.45641025641026,22.3);

\path [draw=color0]
(axis cs:1.36888888888889,21.7)
--(axis cs:1.36888888888889,22.3);

\path [draw=color0]
(axis cs:1.23487179487179,21.7)
--(axis cs:1.23487179487179,22.3);

\path [draw=color0]
(axis cs:1.12871794871795,21.7)
--(axis cs:1.12871794871795,22.3);

\path [draw=color0]
(axis cs:1.04871794871795,21.7)
--(axis cs:1.04871794871795,22.3);

\path [draw=color0]
(axis cs:0.985299145299145,21.7)
--(axis cs:0.985299145299145,22.3);

\path [draw=color0]
(axis cs:0.933162393162393,21.7)
--(axis cs:0.933162393162393,22.3);

\path [draw=color0]
(axis cs:0.889401709401709,21.7)
--(axis cs:0.889401709401709,22.3);

\path [draw=color0]
(axis cs:0.930722546662086,22.7)
--(axis cs:0.930722546662086,23.3);

\path [draw=color0]
(axis cs:1.44990266804076,22.7)
--(axis cs:1.44990266804076,23.3);

\path [draw=color0]
(axis cs:1.49833963128364,22.7)
--(axis cs:1.49833963128364,23.3);

\path [draw=color0]
(axis cs:1.36310546204054,22.7)
--(axis cs:1.36310546204054,23.3);

\path [draw=color0]
(axis cs:1.22351998167869,22.7)
--(axis cs:1.22351998167869,23.3);

\path [draw=color0]
(axis cs:1.12000458032749,22.7)
--(axis cs:1.12000458032749,23.3);

\path [draw=color0]
(axis cs:1.04065040650407,22.7)
--(axis cs:1.04065040650407,23.3);

\path [draw=color0]
(axis cs:0.978586968968281,22.7)
--(axis cs:0.978586968968281,23.3);

\path [draw=color0]
(axis cs:0.929691972976068,22.7)
--(axis cs:0.929691972976068,23.3);

\path [draw=color0]
(axis cs:0.88812550097332,22.7)
--(axis cs:0.88812550097332,23.3);

\path [draw=color0]
(axis cs:0.907959346808268,23.7)
--(axis cs:0.907959346808268,24.3);

\path [draw=color0]
(axis cs:1.30352860568688,23.7)
--(axis cs:1.30352860568688,24.3);

\path [draw=color0]
(axis cs:1.3020440790225,23.7)
--(axis cs:1.3020440790225,24.3);

\path [draw=color0]
(axis cs:1.19150393970538,23.7)
--(axis cs:1.19150393970538,24.3);

\path [draw=color0]
(axis cs:1.06292109169807,23.7)
--(axis cs:1.06292109169807,24.3);

\path [draw=color0]
(axis cs:0.972136576453123,23.7)
--(axis cs:0.972136576453123,24.3);

\path [draw=color0]
(axis cs:0.904990293479502,23.7)
--(axis cs:0.904990293479502,24.3);

\path [draw=color0]
(axis cs:0.853717026378897,23.7)
--(axis cs:0.853717026378897,24.3);

\path [draw=color0]
(axis cs:0.811465113623387,23.7)
--(axis cs:0.811465113623387,24.3);

\path [draw=color0]
(axis cs:0.775265501884207,23.7)
--(axis cs:0.775265501884207,24.3);

\path [draw=color0]
(axis cs:0.907274180655476,24.7)
--(axis cs:0.907274180655476,25.3);

\path [draw=color0]
(axis cs:1.3276236153934,24.7)
--(axis cs:1.3276236153934,25.3);

\path [draw=color0]
(axis cs:1.40755966655247,24.7)
--(axis cs:1.40755966655247,25.3);

\path [draw=color0]
(axis cs:1.30752540824483,24.7)
--(axis cs:1.30752540824483,25.3);

\path [draw=color0]
(axis cs:1.17037798332762,24.7)
--(axis cs:1.17037798332762,25.3);

\path [draw=color0]
(axis cs:1.06566175630924,24.7)
--(axis cs:1.06566175630924,25.3);

\path [draw=color0]
(axis cs:0.989608313349321,24.7)
--(axis cs:0.989608313349321,25.3);

\path [draw=color0]
(axis cs:0.931711773438392,24.7)
--(axis cs:0.931711773438392,25.3);

\path [draw=color0]
(axis cs:0.885577252483727,24.7)
--(axis cs:0.885577252483727,25.3);

\path [draw=color0]
(axis cs:0.847093753568574,24.7)
--(axis cs:0.847093753568574,25.3);

\path [draw=color0]
(axis cs:0.934708757974977,25.7)
--(axis cs:0.934708757974977,26.3);

\path [draw=color0]
(axis cs:1.39481315767669,25.7)
--(axis cs:1.39481315767669,26.3);

\path [draw=color0]
(axis cs:1.43127019637087,25.7)
--(axis cs:1.43127019637087,26.3);

\path [draw=color0]
(axis cs:1.35835611898252,25.7)
--(axis cs:1.35835611898252,26.3);

\path [draw=color0]
(axis cs:1.25785069185517,25.7)
--(axis cs:1.25785069185517,26.3);

\path [draw=color0]
(axis cs:1.15345099014003,25.7)
--(axis cs:1.15345099014003,26.3);

\path [draw=color0]
(axis cs:1.06935123042506,25.7)
--(axis cs:1.06935123042506,26.3);

\path [draw=color0]
(axis cs:1.00497141436739,25.7)
--(axis cs:1.00497141436739,26.3);

\path [draw=color0]
(axis cs:0.952191565166957,25.7)
--(axis cs:0.952191565166957,26.3);

\path [draw=color0]
(axis cs:0.909188830889055,25.7)
--(axis cs:0.909188830889055,26.3);

\path [draw=color0]
(axis cs:0.911591681166625,26.7)
--(axis cs:0.911591681166625,27.3);

\path [draw=color0]
(axis cs:1.30665340956169,26.7)
--(axis cs:1.30665340956169,27.3);

\path [draw=color0]
(axis cs:1.31916480238628,26.7)
--(axis cs:1.31916480238628,27.3);

\path [draw=color0]
(axis cs:1.23059076974066,26.7)
--(axis cs:1.23059076974066,27.3);

\path [draw=color0]
(axis cs:1.11152539564173,26.7)
--(axis cs:1.11152539564173,27.3);

\path [draw=color0]
(axis cs:1.01491424310216,26.7)
--(axis cs:1.01491424310216,27.3);

\path [draw=color0]
(axis cs:0.942000165713812,26.7)
--(axis cs:0.942000165713812,27.3);

\path [draw=color0]
(axis cs:0.887563178390919,26.7)
--(axis cs:0.887563178390919,27.3);

\path [draw=color0]
(axis cs:0.843234733615047,26.7)
--(axis cs:0.843234733615047,27.3);

\path [draw=color0]
(axis cs:0.806363410390256,26.7)
--(axis cs:0.806363410390256,27.3);

\path [draw=color0]
(axis cs:0.920235235649797,27.7)
--(axis cs:0.920235235649797,28.3);

\path [draw=color0]
(axis cs:1.32609956100389,27.7)
--(axis cs:1.32609956100389,28.3);

\path [draw=color0]
(axis cs:1.32634804936635,27.7)
--(axis cs:1.32634804936635,28.3);

\path [draw=color0]
(axis cs:1.23979126977553,27.7)
--(axis cs:1.23979126977553,28.3);

\path [draw=color0]
(axis cs:1.12590077031392,27.7)
--(axis cs:1.12590077031392,28.3);

\path [draw=color0]
(axis cs:1.02691957260002,27.7)
--(axis cs:1.02691957260002,28.3);

\path [draw=color0]
(axis cs:0.954278141307049,27.7)
--(axis cs:0.954278141307049,28.3);

\path [draw=color0]
(axis cs:0.900770313923631,27.7)
--(axis cs:0.900770313923631,28.3);

\path [draw=color0]
(axis cs:0.855959579226373,27.7)
--(axis cs:0.855959579226373,28.3);

\path [draw=color0]
(axis cs:0.817940859769734,27.7)
--(axis cs:0.817940859769734,28.3);

\path [draw=color0]
(axis cs:0.905440092738263,28.7)
--(axis cs:0.905440092738263,29.3);

\path [draw=color0]
(axis cs:1.28690900057961,28.7)
--(axis cs:1.28690900057961,29.3);

\path [draw=color0]
(axis cs:1.2958516187795,28.7)
--(axis cs:1.2958516187795,29.3);

\path [draw=color0]
(axis cs:1.22811956611741,28.7)
--(axis cs:1.22811956611741,29.3);

\path [draw=color0]
(axis cs:1.12113935580028,28.7)
--(axis cs:1.12113935580028,29.3);

\path [draw=color0]
(axis cs:1.0229361596423,28.7)
--(axis cs:1.0229361596423,29.3);

\path [draw=color0]
(axis cs:0.949490767574729,28.7)
--(axis cs:0.949490767574729,29.3);

\path [draw=color0]
(axis cs:0.892357373519914,28.7)
--(axis cs:0.892357373519914,29.3);

\path [draw=color0]
(axis cs:0.848472302724187,28.7)
--(axis cs:0.848472302724187,29.3);

\path [draw=color0]
(axis cs:0.811376997598741,28.7)
--(axis cs:0.811376997598741,29.3);

\path [draw=color0]
(axis cs:0.898228176318064,29.7)
--(axis cs:0.898228176318064,30.3);

\path [draw=color0]
(axis cs:1.27312013828868,29.7)
--(axis cs:1.27312013828868,30.3);

\path [draw=color0]
(axis cs:1.25648228176318,29.7)
--(axis cs:1.25648228176318,30.3);

\path [draw=color0]
(axis cs:1.16886343993086,29.7)
--(axis cs:1.16886343993086,30.3);

\path [draw=color0]
(axis cs:1.05942091616249,29.7)
--(axis cs:1.05942091616249,30.3);

\path [draw=color0]
(axis cs:0.964779602420052,29.7)
--(axis cs:0.964779602420052,30.3);

\path [draw=color0]
(axis cs:0.896607605877269,29.7)
--(axis cs:0.896607605877269,30.3);

\path [draw=color0]
(axis cs:0.84485738980121,29.7)
--(axis cs:0.84485738980121,30.3);

\path [draw=color0]
(axis cs:0.802182368193604,29.7)
--(axis cs:0.802182368193604,30.3);

\path [draw=color0]
(axis cs:0.766313742437338,29.7)
--(axis cs:0.766313742437338,30.3);

\path [draw=color0]
(axis cs:0.890017286084702,30.7)
--(axis cs:0.890017286084702,31.3);

\path [draw=color0]
(axis cs:1.22147796024201,30.7)
--(axis cs:1.22147796024201,31.3);

\path [draw=color0]
(axis cs:1.20203111495246,30.7)
--(axis cs:1.20203111495246,31.3);

\path [draw=color0]
(axis cs:1.11160328435609,30.7)
--(axis cs:1.11160328435609,31.3);

\path [draw=color0]
(axis cs:1.00043215211755,30.7)
--(axis cs:1.00043215211755,31.3);

\path [draw=color0]
(axis cs:0.912921348314607,30.7)
--(axis cs:0.912921348314607,31.3);

\path [draw=color0]
(axis cs:0.84928694900605,30.7)
--(axis cs:0.84928694900605,31.3);

\path [draw=color0]
(axis cs:0.799589455488332,30.7)
--(axis cs:0.799589455488332,31.3);

\path [draw=color0]
(axis cs:0.75885911840968,30.7)
--(axis cs:0.75885911840968,31.3);

\path [draw=color0]
(axis cs:0.723746758859118,30.7)
--(axis cs:0.723746758859118,31.3);

\path [draw=color0]
(axis cs:0.921452271567126,31.7)
--(axis cs:0.921452271567126,32.3);

\path [draw=color0]
(axis cs:1.34213884635018,31.7)
--(axis cs:1.34213884635018,32.3);

\path [draw=color0]
(axis cs:1.36849157733538,31.7)
--(axis cs:1.36849157733538,32.3);

\path [draw=color0]
(axis cs:1.28547728432874,31.7)
--(axis cs:1.28547728432874,32.3);

\path [draw=color0]
(axis cs:1.17247320061256,31.7)
--(axis cs:1.17247320061256,32.3);

\path [draw=color0]
(axis cs:1.0708269525268,31.7)
--(axis cs:1.0708269525268,32.3);

\path [draw=color0]
(axis cs:0.993363961204696,31.7)
--(axis cs:0.993363961204696,32.3);

\path [draw=color0]
(axis cs:0.935872894333844,31.7)
--(axis cs:0.935872894333844,32.3);

\path [draw=color0]
(axis cs:0.888335885655947,31.7)
--(axis cs:0.888335885655947,32.3);

\path [draw=color0]
(axis cs:0.848838693210822,31.7)
--(axis cs:0.848838693210822,32.3);

\path [draw=color0]
(axis cs:0.92468112244898,32.7)
--(axis cs:0.92468112244898,33.3);

\path [draw=color0]
(axis cs:1.34438775510204,32.7)
--(axis cs:1.34438775510204,33.3);

\path [draw=color0]
(axis cs:1.3515943877551,32.7)
--(axis cs:1.3515943877551,33.3);

\path [draw=color0]
(axis cs:1.25395408163265,32.7)
--(axis cs:1.25395408163265,33.3);

\path [draw=color0]
(axis cs:1.13558673469388,32.7)
--(axis cs:1.13558673469388,33.3);

\path [draw=color0]
(axis cs:1.0374362244898,32.7)
--(axis cs:1.0374362244898,33.3);

\path [draw=color0]
(axis cs:0.966262755102041,32.7)
--(axis cs:0.966262755102041,33.3);

\path [draw=color0]
(axis cs:0.910459183673469,32.7)
--(axis cs:0.910459183673469,33.3);

\path [draw=color0]
(axis cs:0.864413265306123,32.7)
--(axis cs:0.864413265306123,33.3);

\path [draw=color0]
(axis cs:0.82672193877551,32.7)
--(axis cs:0.82672193877551,33.3);

\path [draw=color0]
(axis cs:0.927133633552167,33.7)
--(axis cs:0.927133633552167,34.3);

\path [draw=color0]
(axis cs:1.38223644946015,33.7)
--(axis cs:1.38223644946015,34.3);

\path [draw=color0]
(axis cs:1.51766046334979,33.7)
--(axis cs:1.51766046334979,34.3);

\path [draw=color0]
(axis cs:1.56323585263957,33.7)
--(axis cs:1.56323585263957,34.3);

\path [draw=color0]
(axis cs:1.57962129021757,33.7)
--(axis cs:1.57962129021757,34.3);

\path [draw=color0]
(axis cs:1.52851174651403,33.7)
--(axis cs:1.52851174651403,34.3);

\path [draw=color0]
(axis cs:1.38842168086376,33.7)
--(axis cs:1.38842168086376,34.3);

\path [draw=color0]
(axis cs:1.29032608105909,33.7)
--(axis cs:1.29032608105909,34.3);

\path [draw=color0]
(axis cs:1.21528945797841,33.7)
--(axis cs:1.21528945797841,34.3);

\path [draw=color0]
(axis cs:1.15994791384081,33.7)
--(axis cs:1.15994791384081,34.3);

\path [draw=color0]
(axis cs:0.888682650167569,34.7)
--(axis cs:0.888682650167569,35.3);

\path [draw=color0]
(axis cs:1.33240525908739,34.7)
--(axis cs:1.33240525908739,35.3);

\path [draw=color0]
(axis cs:1.50275844289765,34.7)
--(axis cs:1.50275844289765,35.3);

\path [draw=color0]
(axis cs:1.57138437741686,34.7)
--(axis cs:1.57138437741686,35.3);

\path [draw=color0]
(axis cs:1.56344418664604,34.7)
--(axis cs:1.56344418664604,35.3);

\path [draw=color0]
(axis cs:1.44604279453467,34.7)
--(axis cs:1.44604279453467,35.3);

\path [draw=color0]
(axis cs:1.31508120649652,34.7)
--(axis cs:1.31508120649652,35.3);

\path [draw=color0]
(axis cs:1.22588295952565,34.7)
--(axis cs:1.22588295952565,35.3);

\path [draw=color0]
(axis cs:1.16267079144109,34.7)
--(axis cs:1.16267079144109,35.3);

\path [draw=color0]
(axis cs:1.1097189997422,34.7)
--(axis cs:1.1097189997422,35.3);

\path [draw=color0]
(axis cs:0.89129942479279,35.7)
--(axis cs:0.89129942479279,36.3);

\path [draw=color0]
(axis cs:1.23850717876715,35.7)
--(axis cs:1.23850717876715,36.3);

\path [draw=color0]
(axis cs:1.24869785769283,35.7)
--(axis cs:1.24869785769283,36.3);

\path [draw=color0]
(axis cs:1.16445491190724,35.7)
--(axis cs:1.16445491190724,36.3);

\path [draw=color0]
(axis cs:1.05498437429231,35.7)
--(axis cs:1.05498437429231,36.3);

\path [draw=color0]
(axis cs:0.962135966302822,35.7)
--(axis cs:0.962135966302822,36.3);

\path [draw=color0]
(axis cs:0.894107522985642,35.7)
--(axis cs:0.894107522985642,36.3);

\path [draw=color0]
(axis cs:0.840844241134109,35.7)
--(axis cs:0.840844241134109,36.3);

\path [draw=color0]
(axis cs:0.797228135332216,35.7)
--(axis cs:0.797228135332216,36.3);

\path [draw=color0]
(axis cs:0.761447529326509,35.7)
--(axis cs:0.761447529326509,36.3);

\path [draw=color0]
(axis cs:0.939439605629486,36.7)
--(axis cs:0.939439605629486,37.3);

\path [draw=color0]
(axis cs:1.56371484764118,36.7)
--(axis cs:1.56371484764118,37.3);

\path [draw=color0]
(axis cs:1.96306607749483,36.7)
--(axis cs:1.96306607749483,37.3);

\path [draw=color0]
(axis cs:2.13486245562055,36.7)
--(axis cs:2.13486245562055,37.3);

\path [draw=color0]
(axis cs:2.04967944624658,36.7)
--(axis cs:2.04967944624658,37.3);

\path [draw=color0]
(axis cs:1.85910960128732,36.7)
--(axis cs:1.85910960128732,37.3);

\path [draw=color0]
(axis cs:1.70389006666496,36.7)
--(axis cs:1.70389006666496,37.3);

\path [draw=color0]
(axis cs:1.59370131031136,36.7)
--(axis cs:1.59370131031136,37.3);

\path [draw=color0]
(axis cs:1.51091926132155,36.7)
--(axis cs:1.51091926132155,37.3);

\path [draw=color0]
(axis cs:1.44387116548747,36.7)
--(axis cs:1.44387116548747,37.3);

\path [draw=color0]
(axis cs:0.83191019506809,37.7)
--(axis cs:0.83191019506809,38.3);

\path [draw=color0]
(axis cs:1.19723960250276,37.7)
--(axis cs:1.19723960250276,38.3);

\path [draw=color0]
(axis cs:1.36404122193596,37.7)
--(axis cs:1.36404122193596,38.3);

\path [draw=color0]
(axis cs:1.48605079131395,37.7)
--(axis cs:1.48605079131395,38.3);

\path [draw=color0]
(axis cs:1.52911299227089,37.7)
--(axis cs:1.52911299227089,38.3);

\path [draw=color0]
(axis cs:1.3981965403018,37.7)
--(axis cs:1.3981965403018,38.3);

\path [draw=color0]
(axis cs:1.26864188443136,37.7)
--(axis cs:1.26864188443136,38.3);

\path [draw=color0]
(axis cs:1.18310636731689,37.7)
--(axis cs:1.18310636731689,38.3);

\path [draw=color0]
(axis cs:1.11873389768127,37.7)
--(axis cs:1.11873389768127,38.3);

\path [draw=color0]
(axis cs:1.06492454913508,37.7)
--(axis cs:1.06492454913508,38.3);

\path [draw=color0]
(axis cs:0.836281149319482,38.7)
--(axis cs:0.836281149319482,39.3);

\path [draw=color0]
(axis cs:1.08856598066934,38.7)
--(axis cs:1.08856598066934,39.3);

\path [draw=color0]
(axis cs:1.05723584719574,38.7)
--(axis cs:1.05723584719574,39.3);

\path [draw=color0]
(axis cs:0.972056019462161,38.7)
--(axis cs:0.972056019462161,39.3);

\path [draw=color0]
(axis cs:0.87451508974949,38.7)
--(axis cs:0.87451508974949,39.3);

\path [draw=color0]
(axis cs:0.798540337957788,38.7)
--(axis cs:0.798540337957788,39.3);

\path [draw=color0]
(axis cs:0.743079755407982,38.7)
--(axis cs:0.743079755407982,39.3);

\path [draw=color0]
(axis cs:0.700210401735814,38.7)
--(axis cs:0.700210401735814,39.3);

\path [draw=color0]
(axis cs:0.664606483003485,38.7)
--(axis cs:0.664606483003485,39.3);

\path [draw=color0]
(axis cs:0.635380366888027,38.7)
--(axis cs:0.635380366888027,39.3);

\path [draw=color0]
(axis cs:0.790000384681726,39.7)
--(axis cs:0.790000384681726,40.3);

\path [draw=color0]
(axis cs:1.11000035986355,39.7)
--(axis cs:1.11000035986355,40.3);

\path [draw=color0]
(axis cs:1.14000057081804,39.7)
--(axis cs:1.14000057081804,40.3);

\path [draw=color0]
(axis cs:1.07000028540902,39.7)
--(axis cs:1.07000028540902,40.3);

\path [draw=color0]
(axis cs:0.970000409499901,39.7)
--(axis cs:0.970000409499901,40.3);

\path [draw=color0]
(axis cs:0.880000397090813,39.7)
--(axis cs:0.880000397090813,40.3);

\path [draw=color0]
(axis cs:0.810000111681791,39.7)
--(axis cs:0.810000111681791,40.3);

\path [draw=color0]
(axis cs:0.760000173727231,39.7)
--(axis cs:0.760000173727231,40.3);

\path [draw=color0]
(axis cs:0.720000099272703,39.7)
--(axis cs:0.720000099272703,40.3);

\path [draw=color0]
(axis cs:0.690000508772605,39.7)
--(axis cs:0.690000508772605,40.3);

\path [draw=color0]
(axis cs:0.800000105623055,40.7)
--(axis cs:0.800000105623055,41.3);

\path [draw=color0]
(axis cs:1.1400001901215,40.7)
--(axis cs:1.1400001901215,41.3);

\path [draw=color0]
(axis cs:1.19000003168692,40.7)
--(axis cs:1.19000003168692,41.3);

\path [draw=color0]
(axis cs:1.13000032743147,40.7)
--(axis cs:1.13000032743147,41.3);

\path [draw=color0]
(axis cs:1.02000025349533,40.7)
--(axis cs:1.02000025349533,41.3);

\path [draw=color0]
(axis cs:0.920000042249222,40.7)
--(axis cs:0.920000042249222,41.3);

\path [draw=color0]
(axis cs:0.850000475303745,40.7)
--(axis cs:0.850000475303745,41.3);

\path [draw=color0]
(axis cs:0.800000105623055,40.7)
--(axis cs:0.800000105623055,41.3);

\path [draw=color0]
(axis cs:0.760000126747665,40.7)
--(axis cs:0.760000126747665,41.3);

\path [draw=color0]
(axis cs:0.730000010562305,40.7)
--(axis cs:0.730000010562305,41.3);

\end{axis}

\end{tikzpicture}


==> cost_advantage_basis_sets.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.250980392156863,0.36078431372549,0.537254901960784}
\definecolor{color1}{rgb}{0.887647058823529,0.904117647058823,0.930588235294118}

\begin{axis}[
height=.25\textheight,
width=.91\linewidth,
tick align=outside,
title style={align=center},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle (C_n - C_{\vec{L}})/L\)},
xmin=-0.1, xmax=2.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={white!85!black},
y tick label style={font=\small},
ymajorgrids,
ymin=-1, ymax=7,
ytick pos=right,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={H\(\displaystyle _2\) STO-3G,H\(\displaystyle _2\) cc-pVDZ,H\(\displaystyle _2\) cc-pVTZ,H\(\displaystyle _2\) cc-pVQZ,LiH STO-3G,LiH cc-pVDZ,LiH cc-pVTZ}
]
\draw[draw=none,fill=color1] (axis cs:0,-0.3) rectangle (axis cs:0.0714285714285714,0.3);
\draw[draw=none,fill=color1] (axis cs:0.470169491525424,0.7) rectangle (axis cs:0.98,1.3);
\draw[draw=none,fill=color1] (axis cs:0.520001275998469,1.7) rectangle (axis cs:0.990004678661052,2.3);
\draw[draw=none,fill=color1] (axis cs:0.5,2.7) rectangle (axis cs:0.950000152191095,3.3);
\draw[draw=none,fill=color1] (axis cs:0.44,3.7) rectangle (axis cs:0.94,4.3);
\draw[draw=none,fill=color1] (axis cs:0.650005796952091,4.7) rectangle (axis cs:1.20000772926946,5.3);
\draw[draw=none,fill=color1] (axis cs:0.660000255522946,5.7) rectangle (axis cs:1.19000001825164,6.3);
\path [draw=color0]
(axis cs:0.0714285714285714,-0.3)
--(axis cs:0.0714285714285714,0.3);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0.3);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0.3);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0.3);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0.3);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0.3);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0.3);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0.3);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0.3);

\path [draw=color0]
(axis cs:0,-0.3)
--(axis cs:0,0.3);

\path [draw=color0]
(axis cs:0.850169491525424,0.7)
--(axis cs:0.850169491525424,1.3);

\path [draw=color0]
(axis cs:0.98,0.7)
--(axis cs:0.98,1.3);

\path [draw=color0]
(axis cs:0.86,0.7)
--(axis cs:0.86,1.3);

\path [draw=color0]
(axis cs:0.74,0.7)
--(axis cs:0.74,1.3);

\path [draw=color0]
(axis cs:0.66,0.7)
--(axis cs:0.66,1.3);

\path [draw=color0]
(axis cs:0.6,0.7)
--(axis cs:0.6,1.3);

\path [draw=color0]
(axis cs:0.56,0.7)
--(axis cs:0.56,1.3);

\path [draw=color0]
(axis cs:0.52,0.7)
--(axis cs:0.52,1.3);

\path [draw=color0]
(axis cs:0.490169491525424,0.7)
--(axis cs:0.490169491525424,1.3);

\path [draw=color0]
(axis cs:0.470169491525424,0.7)
--(axis cs:0.470169491525424,1.3);

\path [draw=color0]
(axis cs:0.850001063332057,1.7)
--(axis cs:0.850001063332057,2.3);

\path [draw=color0]
(axis cs:0.990004678661052,1.7)
--(axis cs:0.990004678661052,2.3);

\path [draw=color0]
(axis cs:0.910004891327464,1.7)
--(axis cs:0.910004891327464,2.3);

\path [draw=color0]
(axis cs:0.800003189996172,1.7)
--(axis cs:0.800003189996172,2.3);

\path [draw=color0]
(axis cs:0.720003402662583,1.7)
--(axis cs:0.720003402662583,2.3);

\path [draw=color0]
(axis cs:0.660004891327464,1.7)
--(axis cs:0.660004891327464,2.3);

\path [draw=color0]
(axis cs:0.610001701331292,1.7)
--(axis cs:0.610001701331292,2.3);

\path [draw=color0]
(axis cs:0.580005103993875,1.7)
--(axis cs:0.580005103993875,2.3);

\path [draw=color0]
(axis cs:0.550003189996172,1.7)
--(axis cs:0.550003189996172,2.3);

\path [draw=color0]
(axis cs:0.520001275998469,1.7)
--(axis cs:0.520001275998469,2.3);

\path [draw=color0]
(axis cs:0.790000131898949,2.7)
--(axis cs:0.790000131898949,3.3);

\path [draw=color0]
(axis cs:0.950000152191095,2.7)
--(axis cs:0.950000152191095,3.3);

\path [draw=color0]
(axis cs:0.870000142045022,2.7)
--(axis cs:0.870000142045022,3.3);

\path [draw=color0]
(axis cs:0.770000192775387,2.7)
--(axis cs:0.770000192775387,3.3);

\path [draw=color0]
(axis cs:0.690000182629314,2.7)
--(axis cs:0.690000182629314,3.3);

\path [draw=color0]
(axis cs:0.630000111606803,2.7)
--(axis cs:0.630000111606803,3.3);

\path [draw=color0]
(axis cs:0.590000233359679,2.7)
--(axis cs:0.590000233359679,3.3);

\path [draw=color0]
(axis cs:0.55000010146073,2.7)
--(axis cs:0.55000010146073,3.3);

\path [draw=color0]
(axis cs:0.520000192775387,2.7)
--(axis cs:0.520000192775387,3.3);

\path [draw=color0]
(axis cs:0.5,2.7)
--(axis cs:0.5,3.3);

\path [draw=color0]
(axis cs:0.79,3.7)
--(axis cs:0.79,4.3);

\path [draw=color0]
(axis cs:0.94,3.7)
--(axis cs:0.94,4.3);

\path [draw=color0]
(axis cs:0.82,3.7)
--(axis cs:0.82,4.3);

\path [draw=color0]
(axis cs:0.72,3.7)
--(axis cs:0.72,4.3);

\path [draw=color0]
(axis cs:0.64,3.7)
--(axis cs:0.64,4.3);

\path [draw=color0]
(axis cs:0.58,3.7)
--(axis cs:0.58,4.3);

\path [draw=color0]
(axis cs:0.53,3.7)
--(axis cs:0.53,4.3);

\path [draw=color0]
(axis cs:0.5,3.7)
--(axis cs:0.5,4.3);

\path [draw=color0]
(axis cs:0.46,3.7)
--(axis cs:0.46,4.3);

\path [draw=color0]
(axis cs:0.44,3.7)
--(axis cs:0.44,4.3);

\path [draw=color0]
(axis cs:0.910005539309776,4.7)
--(axis cs:0.910005539309776,5.3);

\path [draw=color0]
(axis cs:1.20000772926946,4.7)
--(axis cs:1.20000772926946,5.3);

\path [draw=color0]
(axis cs:1.13000631223672,4.7)
--(axis cs:1.13000631223672,5.3);

\path [draw=color0]
(axis cs:1,4.7)
--(axis cs:1,5.3);

\path [draw=color0]
(axis cs:0.890012495652286,4.7)
--(axis cs:0.890012495652286,5.3);

\path [draw=color0]
(axis cs:0.820011078619552,4.7)
--(axis cs:0.820011078619552,5.3);

\path [draw=color0]
(axis cs:0.760006183415564,4.7)
--(axis cs:0.760006183415564,5.3);

\path [draw=color0]
(axis cs:0.720007213984825,4.7)
--(axis cs:0.720007213984825,5.3);

\path [draw=color0]
(axis cs:0.680008244554086,4.7)
--(axis cs:0.680008244554086,5.3);

\path [draw=color0]
(axis cs:0.650005796952091,4.7)
--(axis cs:0.650005796952091,5.3);

\path [draw=color0]
(axis cs:0.880000036503278,5.7)
--(axis cs:0.880000036503278,6.3);

\path [draw=color0]
(axis cs:1.19000001825164,5.7)
--(axis cs:1.19000001825164,6.3);

\path [draw=color0]
(axis cs:1.14000010950983,5.7)
--(axis cs:1.14000010950983,6.3);

\path [draw=color0]
(axis cs:1.01000007300656,5.7)
--(axis cs:1.01000007300656,6.3);

\path [draw=color0]
(axis cs:0.910000255522946,5.7)
--(axis cs:0.910000255522946,6.3);

\path [draw=color0]
(axis cs:0.830000127761473,5.7)
--(axis cs:0.830000127761473,6.3);

\path [draw=color0]
(axis cs:0.770000146013112,5.7)
--(axis cs:0.770000146013112,6.3);

\path [draw=color0]
(axis cs:0.730000310277863,5.7)
--(axis cs:0.730000310277863,6.3);

\path [draw=color0]
(axis cs:0.690000018251639,5.7)
--(axis cs:0.690000018251639,6.3);

\path [draw=color0]
(axis cs:0.660000255522946,5.7)
--(axis cs:0.660000255522946,6.3);

\end{axis}

\end{tikzpicture}


==> error_advantage.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.250980392156863,0.36078431372549,0.537254901960784}
\definecolor{color1}{rgb}{0.192156862745098,0.549019607843137,0.215686274509804}
\definecolor{color2}{rgb}{0.887647058823529,0.904117647058823,0.930588235294118}
\definecolor{color3}{rgb}{0.878823529411765,0.932352941176471,0.882352941176471}

\begin{axis}[
height=.75\textheight,
log basis x={10},
tick align=outside,
tick pos=left,
title style={align=center},
title={\textbf{Suppression of simulation error}\\\textbf{for a given gate cost}},
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \varepsilon_n/\varepsilon_{\vec{L}}\) \ \ or \ \ \(\displaystyle \delta_n/\delta_{\vec{L}}\)},
xmin=0.8, xmax=200,
xmode=log,
xtick style={color=black},
y dir=reverse,
y grid style={white!85!black},
y tick label style={font=\small},
ymajorgrids,
ymin=-1, ymax=42,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41},
yticklabels={Random,HO,HF,HN,LiH,BH,BeH\(\displaystyle _2\),CH\(\displaystyle _2\),NH\(\displaystyle _2\),BH\(\displaystyle _2\),H\(\displaystyle _2\)O,BH\(\displaystyle _3\),CH\(\displaystyle _3\),NH\(\displaystyle _3\),CH\(\displaystyle _4\),O\(\displaystyle _2\),N\(\displaystyle _2\),NO,CN,BeO,LiF,CO,BN,LiOH,HBO,HCN,HOF,CHO,CHF,HNO,H\(\displaystyle _2\)NO,CH\(\displaystyle _2\)O,NH\(\displaystyle _2\)F,CH\(\displaystyle _2\)F,CH\(\displaystyle _3\)F,CH\(\displaystyle _3\)Li,H\(\displaystyle _3\)NO,OCH\(\displaystyle _3\),LiBH\(\displaystyle _4\),CH\(\displaystyle _3\)OH,C\(\displaystyle _4\)H\(\displaystyle _8\)O\(\displaystyle _2\),C\(\displaystyle _8\)H\(\displaystyle _6\)}
]
\draw[draw=none,fill=color2] (axis cs:1,-0.3) rectangle (axis cs:1,0);
\draw[draw=none,fill=color3] (axis cs:1,2.77555756156289e-17) rectangle (axis cs:1,0.3);
\draw[draw=none,fill=color2] (axis cs:6.02138443222405,0.7) rectangle (axis cs:7.43268691026202,1);
\draw[draw=none,fill=color3] (axis cs:25.5168398419991,1) rectangle (axis cs:121.960205657721,1.3);
\draw[draw=none,fill=color2] (axis cs:6.84895519308212,1.7) rectangle (axis cs:8.47093206198807,2);
\draw[draw=none,fill=color3] (axis cs:26.603402418089,2) rectangle (axis cs:148.017565677468,2.3);
\draw[draw=none,fill=color2] (axis cs:5.28621697084924,2.7) rectangle (axis cs:6.52568973044105,3);
\draw[draw=none,fill=color3] (axis cs:21.924184473392,3) rectangle (axis cs:101.635443416626,3.3);
\draw[draw=none,fill=color2] (axis cs:4.08412722522048,3.7) rectangle (axis cs:4.67874713853172,4);
\draw[draw=none,fill=color3] (axis cs:6.61780001797695,4) rectangle (axis cs:83.6615280523449,4.3);
\draw[draw=none,fill=color2] (axis cs:3.49454815848178,4.7) rectangle (axis cs:4.02353524575612,5);
\draw[draw=none,fill=color3] (axis cs:11.7388657734986,5) rectangle (axis cs:86.0963399103488,5.3);
\draw[draw=none,fill=color2] (axis cs:3.02768960617105,5.7) rectangle (axis cs:3.54563269803347,6);
\draw[draw=none,fill=color3] (axis cs:5.82216516442172,6) rectangle (axis cs:139.490420867211,6.3);
\draw[draw=none,fill=color2] (axis cs:4.1562214461108,6.7) rectangle (axis cs:5.10438273287433,7);
\draw[draw=none,fill=color3] (axis cs:14.7024687285046,7) rectangle (axis cs:94.7738876361289,7.3);
\draw[draw=none,fill=color2] (axis cs:4.75054231875372,7.7) rectangle (axis cs:5.69331728647222,8);
\draw[draw=none,fill=color3] (axis cs:19.6076393112675,8) rectangle (axis cs:120.824465535908,8.3);
\draw[draw=none,fill=color2] (axis cs:3.58707707687424,8.7) rectangle (axis cs:4.23636098760299,9);
\draw[draw=none,fill=color3] (axis cs:11.2487350915213,9) rectangle (axis cs:89.569883299434,9.3);
\draw[draw=none,fill=color2] (axis cs:5.74664408650438,9.7) rectangle (axis cs:6.82893219748184,10);
\draw[draw=none,fill=color3] (axis cs:23.2951495246954,10) rectangle (axis cs:141.195733009796,10.3);
\draw[draw=none,fill=color2] (axis cs:5.02912203702729,10.7) rectangle (axis cs:19.9410057174562,11.3);
\draw[draw=none,fill=color2] (axis cs:6.12190784508836,11.7) rectangle (axis cs:28.8021810972474,12.3);
\draw[draw=none,fill=color2] (axis cs:7.62615087694762,12.7) rectangle (axis cs:43.8740388251346,13.3);
\draw[draw=none,fill=color2] (axis cs:4.67762989844184,13.7) rectangle (axis cs:5.76291066986287,14.3);
\draw[draw=none,fill=color2] (axis cs:6.11977828226373,14.7) rectangle (axis cs:7.67871827404502,15.3);
\draw[draw=none,fill=color2] (axis cs:5.28232596770263,15.7) rectangle (axis cs:6.56709632172238,16.3);
\draw[draw=none,fill=color2] (axis cs:9.24841563048668,16.7) rectangle (axis cs:13.4179391474625,17.3);
\draw[draw=none,fill=color2] (axis cs:11.7207608789783,17.7) rectangle (axis cs:22.3386569646111,18.3);
\draw[draw=none,fill=color2] (axis cs:7.95757035274569,18.7) rectangle (axis cs:10.3184231237041,19.3);
\draw[draw=none,fill=color2] (axis cs:15.2086910536782,19.7) rectangle (axis cs:19.9020552018299,20.3);
\draw[draw=none,fill=color2] (axis cs:10.3755792309918,20.7) rectangle (axis cs:15.2425054092538,21.3);
\draw[draw=none,fill=color2] (axis cs:9.58347901784269,21.7) rectangle (axis cs:14.3445314352695,22.3);
\draw[draw=none,fill=color2] (axis cs:11.2047596705273,22.7) rectangle (axis cs:14.3909929194275,23.3);
\draw[draw=none,fill=color2] (axis cs:7.99154889355167,23.7) rectangle (axis cs:10.5044391479146,24.3);
\draw[draw=none,fill=color2] (axis cs:8.84100764421593,24.7) rectangle (axis cs:12.8791120190327,25.3);
\draw[draw=none,fill=color2] (axis cs:9.69222128209785,25.7) rectangle (axis cs:14.9718488377715,26.3);
\draw[draw=none,fill=color2] (axis cs:8.14045303062001,26.7) rectangle (axis cs:11.3501627400759,27.3);
\draw[draw=none,fill=color2] (axis cs:8.37920100665013,27.7) rectangle (axis cs:11.6716378218568,28.3);
\draw[draw=none,fill=color2] (axis cs:7.78270057337814,28.7) rectangle (axis cs:11.4228746595829,29.3);
\draw[draw=none,fill=color2] (axis cs:7.45317047776899,29.7) rectangle (axis cs:10.278052546483,30.3);
\draw[draw=none,fill=color2] (axis cs:6.77537882832303,30.7) rectangle (axis cs:9.054652935793,31.3);
\draw[draw=none,fill=color2] (axis cs:8.74293126108393,31.7) rectangle (axis cs:12.6973281970869,32.3);
\draw[draw=none,fill=color2] (axis cs:8.73530108033647,32.7) rectangle (axis cs:11.9296039078769,33.3);
\draw[draw=none,fill=color2] (axis cs:10.1739517132772,33.7) rectangle (axis cs:32.6026176986678,34.3);
\draw[draw=none,fill=color2] (axis cs:9.6664423122883,34.7) rectangle (axis cs:28.9781719696914,35.3);
\draw[draw=none,fill=color2] (axis cs:7.11013400033899,35.7) rectangle (axis cs:10.0437591183307,36.3);
\draw[draw=none,fill=color2] (axis cs:24.9307472297345,36.7) rectangle (axis cs:71.7427117494526,37.3);
\draw[draw=none,fill=color2] (axis cs:7.04150770591743,37.7) rectangle (axis cs:27.1290356039441,38.3);
\draw[draw=none,fill=color2] (axis cs:5.36880894775365,38.7) rectangle (axis cs:7.0184687553149,39.3);
\draw[draw=none,fill=color2] (axis cs:5.71038079775035,39.7) rectangle (axis cs:8.59571303143039,40.3);
\draw[draw=none,fill=color2] (axis cs:6.1124488295453,40.7) rectangle (axis cs:9.56178643065708,41.3);
\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.3);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.3);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.3);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.3);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.3);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.3);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.3);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.3);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.3);

\path [draw=color1]
(axis cs:1,0)
--(axis cs:1,0.3);

\path [draw=color0]
(axis cs:7.26830451016044,0.7)
--(axis cs:7.26830451016044,1);

\path [draw=color0]
(axis cs:7.43268691026202,0.7)
--(axis cs:7.43268691026202,1);

\path [draw=color0]
(axis cs:7.04148649688302,0.7)
--(axis cs:7.04148649688302,1);

\path [draw=color0]
(axis cs:6.85253990786776,0.7)
--(axis cs:6.85253990786776,1);

\path [draw=color0]
(axis cs:6.71862235743576,0.7)
--(axis cs:6.71862235743576,1);

\path [draw=color0]
(axis cs:6.55622991609695,0.7)
--(axis cs:6.55622991609695,1);

\path [draw=color0]
(axis cs:6.38672625319491,0.7)
--(axis cs:6.38672625319491,1);

\path [draw=color0]
(axis cs:6.25724233744295,0.7)
--(axis cs:6.25724233744295,1);

\path [draw=color0]
(axis cs:6.13749721613141,0.7)
--(axis cs:6.13749721613141,1);

\path [draw=color0]
(axis cs:6.02138443222405,0.7)
--(axis cs:6.02138443222405,1);

\path [draw=color1]
(axis cs:81.9319437755735,1)
--(axis cs:81.9319437755735,1.3);

\path [draw=color1]
(axis cs:86.4180665714031,1)
--(axis cs:86.4180665714031,1.3);

\path [draw=color1]
(axis cs:25.5168398419991,1)
--(axis cs:25.5168398419991,1.3);

\path [draw=color1]
(axis cs:106.330939805051,1)
--(axis cs:106.330939805051,1.3);

\path [draw=color1]
(axis cs:25.7711850565688,1)
--(axis cs:25.7711850565688,1.3);

\path [draw=color1]
(axis cs:97.5254907204458,1)
--(axis cs:97.5254907204458,1.3);

\path [draw=color1]
(axis cs:33.0132281156791,1)
--(axis cs:33.0132281156791,1.3);

\path [draw=color1]
(axis cs:94.1410468511645,1)
--(axis cs:94.1410468511645,1.3);

\path [draw=color1]
(axis cs:42.0104172833893,1)
--(axis cs:42.0104172833893,1.3);

\path [draw=color1]
(axis cs:121.960205657721,1)
--(axis cs:121.960205657721,1.3);

\path [draw=color0]
(axis cs:8.23670112455211,1.7)
--(axis cs:8.23670112455211,2);

\path [draw=color0]
(axis cs:8.47093206198807,1.7)
--(axis cs:8.47093206198807,2);

\path [draw=color0]
(axis cs:8.10790245167167,1.7)
--(axis cs:8.10790245167167,2);

\path [draw=color0]
(axis cs:7.91982499511814,1.7)
--(axis cs:7.91982499511814,2);

\path [draw=color0]
(axis cs:7.69094653429338,1.7)
--(axis cs:7.69094653429338,2);

\path [draw=color0]
(axis cs:7.48851530105043,1.7)
--(axis cs:7.48851530105043,2);

\path [draw=color0]
(axis cs:7.27495621215674,1.7)
--(axis cs:7.27495621215674,2);

\path [draw=color0]
(axis cs:7.09776187709882,1.7)
--(axis cs:7.09776187709882,2);

\path [draw=color0]
(axis cs:6.97714219494127,1.7)
--(axis cs:6.97714219494127,2);

\path [draw=color0]
(axis cs:6.84895519308212,1.7)
--(axis cs:6.84895519308212,2);

\path [draw=color1]
(axis cs:95.3092371633659,2)
--(axis cs:95.3092371633659,2.3);

\path [draw=color1]
(axis cs:132.855580889911,2)
--(axis cs:132.855580889911,2.3);

\path [draw=color1]
(axis cs:26.603402418089,2)
--(axis cs:26.603402418089,2.3);

\path [draw=color1]
(axis cs:148.017565677468,2)
--(axis cs:148.017565677468,2.3);

\path [draw=color1]
(axis cs:29.5650926516436,2)
--(axis cs:29.5650926516436,2.3);

\path [draw=color1]
(axis cs:113.314901408439,2)
--(axis cs:113.314901408439,2.3);

\path [draw=color1]
(axis cs:40.0270820555678,2)
--(axis cs:40.0270820555678,2.3);

\path [draw=color1]
(axis cs:118.433420110862,2)
--(axis cs:118.433420110862,2.3);

\path [draw=color1]
(axis cs:47.8935876381547,2)
--(axis cs:47.8935876381547,2.3);

\path [draw=color1]
(axis cs:129.831112491803,2)
--(axis cs:129.831112491803,2.3);

\path [draw=color0]
(axis cs:6.27080625621304,2.7)
--(axis cs:6.27080625621304,3);

\path [draw=color0]
(axis cs:6.52568973044105,2.7)
--(axis cs:6.52568973044105,3);

\path [draw=color0]
(axis cs:6.1108323948874,2.7)
--(axis cs:6.1108323948874,3);

\path [draw=color0]
(axis cs:5.88985638638679,2.7)
--(axis cs:5.88985638638679,3);

\path [draw=color0]
(axis cs:5.79409303015,2.7)
--(axis cs:5.79409303015,3);

\path [draw=color0]
(axis cs:5.69003146344324,2.7)
--(axis cs:5.69003146344324,3);

\path [draw=color0]
(axis cs:5.58793857047853,2.7)
--(axis cs:5.58793857047853,3);

\path [draw=color0]
(axis cs:5.4927343222741,2.7)
--(axis cs:5.4927343222741,3);

\path [draw=color0]
(axis cs:5.384364358796,2.7)
--(axis cs:5.384364358796,3);

\path [draw=color0]
(axis cs:5.28621697084924,2.7)
--(axis cs:5.28621697084924,3);

\path [draw=color1]
(axis cs:69.8612699537733,3)
--(axis cs:69.8612699537733,3.3);

\path [draw=color1]
(axis cs:80.1246979216824,3)
--(axis cs:80.1246979216824,3.3);

\path [draw=color1]
(axis cs:22.8179908419154,3)
--(axis cs:22.8179908419154,3.3);

\path [draw=color1]
(axis cs:87.3223357041074,3)
--(axis cs:87.3223357041074,3.3);

\path [draw=color1]
(axis cs:21.924184473392,3)
--(axis cs:21.924184473392,3.3);

\path [draw=color1]
(axis cs:78.8582034725128,3)
--(axis cs:78.8582034725128,3.3);

\path [draw=color1]
(axis cs:26.5248799453929,3)
--(axis cs:26.5248799453929,3.3);

\path [draw=color1]
(axis cs:101.635443416626,3)
--(axis cs:101.635443416626,3.3);

\path [draw=color1]
(axis cs:33.5473688482005,3)
--(axis cs:33.5473688482005,3.3);

\path [draw=color1]
(axis cs:89.5735257644529,3)
--(axis cs:89.5735257644529,3.3);

\path [draw=color0]
(axis cs:4.42195992968681,3.7)
--(axis cs:4.42195992968681,4);

\path [draw=color0]
(axis cs:4.67874713853172,3.7)
--(axis cs:4.67874713853172,4);

\path [draw=color0]
(axis cs:4.6542379574167,3.7)
--(axis cs:4.6542379574167,4);

\path [draw=color0]
(axis cs:4.4492614996151,3.7)
--(axis cs:4.4492614996151,4);

\path [draw=color0]
(axis cs:4.33914514022901,3.7)
--(axis cs:4.33914514022901,4);

\path [draw=color0]
(axis cs:4.30034874973394,3.7)
--(axis cs:4.30034874973394,4);

\path [draw=color0]
(axis cs:4.25087221404309,3.7)
--(axis cs:4.25087221404309,4);

\path [draw=color0]
(axis cs:4.20165261640437,3.7)
--(axis cs:4.20165261640437,4);

\path [draw=color0]
(axis cs:4.14400957884478,3.7)
--(axis cs:4.14400957884478,4);

\path [draw=color0]
(axis cs:4.08412722522048,3.7)
--(axis cs:4.08412722522048,4);

\path [draw=color1]
(axis cs:18.9032270103675,4)
--(axis cs:18.9032270103675,4.3);

\path [draw=color1]
(axis cs:18.0789285309656,4)
--(axis cs:18.0789285309656,4.3);

\path [draw=color1]
(axis cs:6.61780001797695,4)
--(axis cs:6.61780001797695,4.3);

\path [draw=color1]
(axis cs:45.736572972897,4)
--(axis cs:45.736572972897,4.3);

\path [draw=color1]
(axis cs:8.6108701990649,4)
--(axis cs:8.6108701990649,4.3);

\path [draw=color1]
(axis cs:83.6615280523449,4)
--(axis cs:83.6615280523449,4.3);

\path [draw=color1]
(axis cs:12.4715611000065,4)
--(axis cs:12.4715611000065,4.3);

\path [draw=color1]
(axis cs:61.7359748354639,4)
--(axis cs:61.7359748354639,4.3);

\path [draw=color1]
(axis cs:12.8322189199354,4)
--(axis cs:12.8322189199354,4.3);

\path [draw=color1]
(axis cs:50.6227968294888,4)
--(axis cs:50.6227968294888,4.3);

\path [draw=color0]
(axis cs:3.96243314469296,4.7)
--(axis cs:3.96243314469296,5);

\path [draw=color0]
(axis cs:4.02353524575612,4.7)
--(axis cs:4.02353524575612,5);

\path [draw=color0]
(axis cs:3.90691170881829,4.7)
--(axis cs:3.90691170881829,5);

\path [draw=color0]
(axis cs:3.84611364154353,4.7)
--(axis cs:3.84611364154353,5);

\path [draw=color0]
(axis cs:3.78682477380366,4.7)
--(axis cs:3.78682477380366,5);

\path [draw=color0]
(axis cs:3.7362515825139,4.7)
--(axis cs:3.7362515825139,5);

\path [draw=color0]
(axis cs:3.67635371445382,4.7)
--(axis cs:3.67635371445382,5);

\path [draw=color0]
(axis cs:3.61136383363644,4.7)
--(axis cs:3.61136383363644,5);

\path [draw=color0]
(axis cs:3.55337624353988,4.7)
--(axis cs:3.55337624353988,5);

\path [draw=color0]
(axis cs:3.49454815848178,4.7)
--(axis cs:3.49454815848178,5);

\path [draw=color1]
(axis cs:39.4621888329339,5)
--(axis cs:39.4621888329339,5.3);

\path [draw=color1]
(axis cs:58.9235836383981,5)
--(axis cs:58.9235836383981,5.3);

\path [draw=color1]
(axis cs:11.7388657734986,5)
--(axis cs:11.7388657734986,5.3);

\path [draw=color1]
(axis cs:59.3806475557049,5)
--(axis cs:59.3806475557049,5.3);

\path [draw=color1]
(axis cs:12.1140240930526,5)
--(axis cs:12.1140240930526,5.3);

\path [draw=color1]
(axis cs:65.3745221730233,5)
--(axis cs:65.3745221730233,5.3);

\path [draw=color1]
(axis cs:16.3451132194739,5)
--(axis cs:16.3451132194739,5.3);

\path [draw=color1]
(axis cs:80.7787999601142,5)
--(axis cs:80.7787999601142,5.3);

\path [draw=color1]
(axis cs:20.5194517790743,5)
--(axis cs:20.5194517790743,5.3);

\path [draw=color1]
(axis cs:86.0963399103488,5)
--(axis cs:86.0963399103488,5.3);

\path [draw=color0]
(axis cs:3.54563269803347,5.7)
--(axis cs:3.54563269803347,6);

\path [draw=color0]
(axis cs:3.48078681727482,5.7)
--(axis cs:3.48078681727482,6);

\path [draw=color0]
(axis cs:3.42100426819954,5.7)
--(axis cs:3.42100426819954,6);

\path [draw=color0]
(axis cs:3.35379236656419,5.7)
--(axis cs:3.35379236656419,6);

\path [draw=color0]
(axis cs:3.28172614528635,5.7)
--(axis cs:3.28172614528635,6);

\path [draw=color0]
(axis cs:3.21331352663255,5.7)
--(axis cs:3.21331352663255,6);

\path [draw=color0]
(axis cs:3.15133510833777,5.7)
--(axis cs:3.15133510833777,6);

\path [draw=color0]
(axis cs:3.08879569968899,5.7)
--(axis cs:3.08879569968899,6);

\path [draw=color0]
(axis cs:3.02768960617105,5.7)
--(axis cs:3.02768960617105,6);

\path [draw=color1]
(axis cs:20.1925014055053,6)
--(axis cs:20.1925014055053,6.3);

\path [draw=color1]
(axis cs:5.82216516442172,6)
--(axis cs:5.82216516442172,6.3);

\path [draw=color1]
(axis cs:54.1693587309514,6)
--(axis cs:54.1693587309514,6.3);

\path [draw=color1]
(axis cs:8.69281623096085,6)
--(axis cs:8.69281623096085,6.3);

\path [draw=color1]
(axis cs:90.0545606330205,6)
--(axis cs:90.0545606330205,6.3);

\path [draw=color1]
(axis cs:11.6452295964952,6)
--(axis cs:11.6452295964952,6.3);

\path [draw=color1]
(axis cs:93.2362357525281,6)
--(axis cs:93.2362357525281,6.3);

\path [draw=color1]
(axis cs:15.5138787178492,6)
--(axis cs:15.5138787178492,6.3);

\path [draw=color1]
(axis cs:139.490420867211,6)
--(axis cs:139.490420867211,6.3);

\path [draw=color0]
(axis cs:5.10438273287433,6.7)
--(axis cs:5.10438273287433,7);

\path [draw=color0]
(axis cs:4.83404727386442,6.7)
--(axis cs:4.83404727386442,7);

\path [draw=color0]
(axis cs:4.6303901159321,6.7)
--(axis cs:4.6303901159321,7);

\path [draw=color0]
(axis cs:4.49313128003295,6.7)
--(axis cs:4.49313128003295,7);

\path [draw=color0]
(axis cs:4.42148035526561,6.7)
--(axis cs:4.42148035526561,7);

\path [draw=color0]
(axis cs:4.3491255183652,6.7)
--(axis cs:4.3491255183652,7);

\path [draw=color0]
(axis cs:4.28209598077913,6.7)
--(axis cs:4.28209598077913,7);

\path [draw=color0]
(axis cs:4.21933738794024,6.7)
--(axis cs:4.21933738794024,7);

\path [draw=color0]
(axis cs:4.1562214461108,6.7)
--(axis cs:4.1562214461108,7);

\path [draw=color1]
(axis cs:94.7738876361289,7)
--(axis cs:94.7738876361289,7.3);

\path [draw=color1]
(axis cs:26.6851873493046,7)
--(axis cs:26.6851873493046,7.3);

\path [draw=color1]
(axis cs:93.565291171411,7)
--(axis cs:93.565291171411,7.3);

\path [draw=color1]
(axis cs:14.7024687285046,7)
--(axis cs:14.7024687285046,7.3);

\path [draw=color1]
(axis cs:84.0252384384985,7)
--(axis cs:84.0252384384985,7.3);

\path [draw=color1]
(axis cs:19.3705106764818,7)
--(axis cs:19.3705106764818,7.3);

\path [draw=color1]
(axis cs:90.2057104340234,7)
--(axis cs:90.2057104340234,7.3);

\path [draw=color1]
(axis cs:20.4074640733159,7)
--(axis cs:20.4074640733159,7.3);

\path [draw=color1]
(axis cs:85.1277618358893,7)
--(axis cs:85.1277618358893,7.3);

\path [draw=color0]
(axis cs:5.69331728647222,7.7)
--(axis cs:5.69331728647222,8);

\path [draw=color0]
(axis cs:5.48564657053997,7.7)
--(axis cs:5.48564657053997,8);

\path [draw=color0]
(axis cs:5.2832578776832,7.7)
--(axis cs:5.2832578776832,8);

\path [draw=color0]
(axis cs:5.14954373258117,7.7)
--(axis cs:5.14954373258117,8);

\path [draw=color0]
(axis cs:5.06556548028806,7.7)
--(axis cs:5.06556548028806,8);

\path [draw=color0]
(axis cs:4.9819421568591,7.7)
--(axis cs:4.9819421568591,8);

\path [draw=color0]
(axis cs:4.90731342840649,7.7)
--(axis cs:4.90731342840649,8);

\path [draw=color0]
(axis cs:4.83181821939831,7.7)
--(axis cs:4.83181821939831,8);

\path [draw=color0]
(axis cs:4.75054231875372,7.7)
--(axis cs:4.75054231875372,8);

\path [draw=color1]
(axis cs:102.979475797419,8)
--(axis cs:102.979475797419,8.3);

\path [draw=color1]
(axis cs:21.1389355284825,8)
--(axis cs:21.1389355284825,8.3);

\path [draw=color1]
(axis cs:120.824465535908,8)
--(axis cs:120.824465535908,8.3);

\path [draw=color1]
(axis cs:19.6076393112675,8)
--(axis cs:19.6076393112675,8.3);

\path [draw=color1]
(axis cs:103.934726554195,8)
--(axis cs:103.934726554195,8.3);

\path [draw=color1]
(axis cs:24.815704941233,8)
--(axis cs:24.815704941233,8.3);

\path [draw=color1]
(axis cs:109.755290702832,8)
--(axis cs:109.755290702832,8.3);

\path [draw=color1]
(axis cs:27.8214849299059,8)
--(axis cs:27.8214849299059,8.3);

\path [draw=color1]
(axis cs:116.485871661948,8)
--(axis cs:116.485871661948,8.3);

\path [draw=color0]
(axis cs:4.23636098760299,8.7)
--(axis cs:4.23636098760299,9);

\path [draw=color0]
(axis cs:4.15405827826564,8.7)
--(axis cs:4.15405827826564,9);

\path [draw=color0]
(axis cs:4.02048916534482,8.7)
--(axis cs:4.02048916534482,9);

\path [draw=color0]
(axis cs:3.8971045691619,8.7)
--(axis cs:3.8971045691619,9);

\path [draw=color0]
(axis cs:3.82853696819512,8.7)
--(axis cs:3.82853696819512,9);

\path [draw=color0]
(axis cs:3.76444914613765,8.7)
--(axis cs:3.76444914613765,9);

\path [draw=color0]
(axis cs:3.69826284097994,8.7)
--(axis cs:3.69826284097994,9);

\path [draw=color0]
(axis cs:3.63977653261759,8.7)
--(axis cs:3.63977653261759,9);

\path [draw=color0]
(axis cs:3.58707707687424,8.7)
--(axis cs:3.58707707687424,9);

\path [draw=color1]
(axis cs:53.9667627700199,9)
--(axis cs:53.9667627700199,9.3);

\path [draw=color1]
(axis cs:17.3345828788526,9)
--(axis cs:17.3345828788526,9.3);

\path [draw=color1]
(axis cs:85.8602131462687,9)
--(axis cs:85.8602131462687,9.3);

\path [draw=color1]
(axis cs:11.2487350915213,9)
--(axis cs:11.2487350915213,9.3);

\path [draw=color1]
(axis cs:76.2162091968441,9)
--(axis cs:76.2162091968441,9.3);

\path [draw=color1]
(axis cs:14.5027091537889,9)
--(axis cs:14.5027091537889,9.3);

\path [draw=color1]
(axis cs:83.8850486420504,9)
--(axis cs:83.8850486420504,9.3);

\path [draw=color1]
(axis cs:18.0279976646596,9)
--(axis cs:18.0279976646596,9.3);

\path [draw=color1]
(axis cs:89.569883299434,9)
--(axis cs:89.569883299434,9.3);

\path [draw=color0]
(axis cs:6.82893219748184,9.7)
--(axis cs:6.82893219748184,10);

\path [draw=color0]
(axis cs:6.63987417051093,9.7)
--(axis cs:6.63987417051093,10);

\path [draw=color0]
(axis cs:6.37781837377645,9.7)
--(axis cs:6.37781837377645,10);

\path [draw=color0]
(axis cs:6.24307228330859,9.7)
--(axis cs:6.24307228330859,10);

\path [draw=color0]
(axis cs:6.15122435857788,9.7)
--(axis cs:6.15122435857788,10);

\path [draw=color0]
(axis cs:6.04620090920706,9.7)
--(axis cs:6.04620090920706,10);

\path [draw=color0]
(axis cs:5.94139381362254,9.7)
--(axis cs:5.94139381362254,10);

\path [draw=color0]
(axis cs:5.84961985873959,9.7)
--(axis cs:5.84961985873959,10);

\path [draw=color0]
(axis cs:5.74664408650438,9.7)
--(axis cs:5.74664408650438,10);

\path [draw=color1]
(axis cs:119.964797397378,10)
--(axis cs:119.964797397378,10.3);

\path [draw=color1]
(axis cs:29.5196644590823,10)
--(axis cs:29.5196644590823,10.3);

\path [draw=color1]
(axis cs:124.990740490647,10)
--(axis cs:124.990740490647,10.3);

\path [draw=color1]
(axis cs:23.2951495246954,10)
--(axis cs:23.2951495246954,10.3);

\path [draw=color1]
(axis cs:124.640241217711,10)
--(axis cs:124.640241217711,10.3);

\path [draw=color1]
(axis cs:30.171996287416,10)
--(axis cs:30.171996287416,10.3);

\path [draw=color1]
(axis cs:140.295547734993,10)
--(axis cs:140.295547734993,10.3);

\path [draw=color1]
(axis cs:36.6590138646146,10)
--(axis cs:36.6590138646146,10.3);

\path [draw=color1]
(axis cs:141.195733009796,10)
--(axis cs:141.195733009796,10.3);

\path [draw=color0]
(axis cs:5.02912203702729,10.7)
--(axis cs:5.02912203702729,11.3);

\path [draw=color0]
(axis cs:8.79772013853438,10.7)
--(axis cs:8.79772013853438,11.3);

\path [draw=color0]
(axis cs:15.8583458093078,10.7)
--(axis cs:15.8583458093078,11.3);

\path [draw=color0]
(axis cs:19.9410057174562,10.7)
--(axis cs:19.9410057174562,11.3);

\path [draw=color0]
(axis cs:18.8131555432284,10.7)
--(axis cs:18.8131555432284,11.3);

\path [draw=color0]
(axis cs:17.059969312839,10.7)
--(axis cs:17.059969312839,11.3);

\path [draw=color0]
(axis cs:15.8668329557892,10.7)
--(axis cs:15.8668329557892,11.3);

\path [draw=color0]
(axis cs:14.8157133062948,10.7)
--(axis cs:14.8157133062948,11.3);

\path [draw=color0]
(axis cs:13.964842272658,10.7)
--(axis cs:13.964842272658,11.3);

\path [draw=color0]
(axis cs:13.3720098705746,10.7)
--(axis cs:13.3720098705746,11.3);

\path [draw=color0]
(axis cs:6.12190784508836,11.7)
--(axis cs:6.12190784508836,12.3);

\path [draw=color0]
(axis cs:10.9763753647717,11.7)
--(axis cs:10.9763753647717,12.3);

\path [draw=color0]
(axis cs:20.5364044443278,11.7)
--(axis cs:20.5364044443278,12.3);

\path [draw=color0]
(axis cs:28.8021810972474,11.7)
--(axis cs:28.8021810972474,12.3);

\path [draw=color0]
(axis cs:27.6539929985903,11.7)
--(axis cs:27.6539929985903,12.3);

\path [draw=color0]
(axis cs:25.2653568640152,11.7)
--(axis cs:25.2653568640152,12.3);

\path [draw=color0]
(axis cs:23.6751960707776,11.7)
--(axis cs:23.6751960707776,12.3);

\path [draw=color0]
(axis cs:22.2548014618784,11.7)
--(axis cs:22.2548014618784,12.3);

\path [draw=color0]
(axis cs:20.811801371133,11.7)
--(axis cs:20.811801371133,12.3);

\path [draw=color0]
(axis cs:19.6501822352963,11.7)
--(axis cs:19.6501822352963,12.3);

\path [draw=color0]
(axis cs:7.62615087694762,12.7)
--(axis cs:7.62615087694762,13.3);

\path [draw=color0]
(axis cs:13.9658903943704,12.7)
--(axis cs:13.9658903943704,13.3);

\path [draw=color0]
(axis cs:27.2767284598074,12.7)
--(axis cs:27.2767284598074,13.3);

\path [draw=color0]
(axis cs:43.8740388251346,12.7)
--(axis cs:43.8740388251346,13.3);

\path [draw=color0]
(axis cs:43.2756265949718,12.7)
--(axis cs:43.2756265949718,13.3);

\path [draw=color0]
(axis cs:38.320553786928,12.7)
--(axis cs:38.320553786928,13.3);

\path [draw=color0]
(axis cs:35.5092497528433,12.7)
--(axis cs:35.5092497528433,13.3);

\path [draw=color0]
(axis cs:33.5281205325248,12.7)
--(axis cs:33.5281205325248,13.3);

\path [draw=color0]
(axis cs:32.2680563898358,12.7)
--(axis cs:32.2680563898358,13.3);

\path [draw=color0]
(axis cs:31.2188469056332,12.7)
--(axis cs:31.2188469056332,13.3);

\path [draw=color0]
(axis cs:4.94510976928821,13.7)
--(axis cs:4.94510976928821,14.3);

\path [draw=color0]
(axis cs:5.72811882199903,13.7)
--(axis cs:5.72811882199903,14.3);

\path [draw=color0]
(axis cs:5.76291066986287,13.7)
--(axis cs:5.76291066986287,14.3);

\path [draw=color0]
(axis cs:5.54804434050363,13.7)
--(axis cs:5.54804434050363,14.3);

\path [draw=color0]
(axis cs:5.29734079208134,13.7)
--(axis cs:5.29734079208134,14.3);

\path [draw=color0]
(axis cs:5.10738397243967,13.7)
--(axis cs:5.10738397243967,14.3);

\path [draw=color0]
(axis cs:4.97716087019304,13.7)
--(axis cs:4.97716087019304,14.3);

\path [draw=color0]
(axis cs:4.87114718063847,13.7)
--(axis cs:4.87114718063847,14.3);

\path [draw=color0]
(axis cs:4.76870487317324,13.7)
--(axis cs:4.76870487317324,14.3);

\path [draw=color0]
(axis cs:4.67762989844184,13.7)
--(axis cs:4.67762989844184,14.3);

\path [draw=color0]
(axis cs:7.28038478213687,14.7)
--(axis cs:7.28038478213687,15.3);

\path [draw=color0]
(axis cs:7.67871827404502,14.7)
--(axis cs:7.67871827404502,15.3);

\path [draw=color0]
(axis cs:7.40197711483323,14.7)
--(axis cs:7.40197711483323,15.3);

\path [draw=color0]
(axis cs:7.18064103233511,14.7)
--(axis cs:7.18064103233511,15.3);

\path [draw=color0]
(axis cs:7.02680525826156,14.7)
--(axis cs:7.02680525826156,15.3);

\path [draw=color0]
(axis cs:6.82025773420368,14.7)
--(axis cs:6.82025773420368,15.3);

\path [draw=color0]
(axis cs:6.62648079974206,14.7)
--(axis cs:6.62648079974206,15.3);

\path [draw=color0]
(axis cs:6.44214842289534,14.7)
--(axis cs:6.44214842289534,15.3);

\path [draw=color0]
(axis cs:6.27149619806967,14.7)
--(axis cs:6.27149619806967,15.3);

\path [draw=color0]
(axis cs:6.11977828226373,14.7)
--(axis cs:6.11977828226373,15.3);

\path [draw=color0]
(axis cs:6.06613646154956,15.7)
--(axis cs:6.06613646154956,16.3);

\path [draw=color0]
(axis cs:6.56709632172238,15.7)
--(axis cs:6.56709632172238,16.3);

\path [draw=color0]
(axis cs:6.29900908064225,15.7)
--(axis cs:6.29900908064225,16.3);

\path [draw=color0]
(axis cs:5.93915135990916,15.7)
--(axis cs:5.93915135990916,16.3);

\path [draw=color0]
(axis cs:5.78555398974054,15.7)
--(axis cs:5.78555398974054,16.3);

\path [draw=color0]
(axis cs:5.67802681026778,15.7)
--(axis cs:5.67802681026778,16.3);

\path [draw=color0]
(axis cs:5.57247321384802,15.7)
--(axis cs:5.57247321384802,16.3);

\path [draw=color0]
(axis cs:5.46108423225233,15.7)
--(axis cs:5.46108423225233,16.3);

\path [draw=color0]
(axis cs:5.36792139842966,15.7)
--(axis cs:5.36792139842966,16.3);

\path [draw=color0]
(axis cs:5.28232596770263,15.7)
--(axis cs:5.28232596770263,16.3);

\path [draw=color0]
(axis cs:9.24841563048668,16.7)
--(axis cs:9.24841563048668,17.3);

\path [draw=color0]
(axis cs:12.2057693320622,16.7)
--(axis cs:12.2057693320622,17.3);

\path [draw=color0]
(axis cs:13.4179391474625,16.7)
--(axis cs:13.4179391474625,17.3);

\path [draw=color0]
(axis cs:13.1071025677773,16.7)
--(axis cs:13.1071025677773,17.3);

\path [draw=color0]
(axis cs:12.5064108622586,16.7)
--(axis cs:12.5064108622586,17.3);

\path [draw=color0]
(axis cs:11.9727162907876,16.7)
--(axis cs:11.9727162907876,17.3);

\path [draw=color0]
(axis cs:11.6283047453836,16.7)
--(axis cs:11.6283047453836,17.3);

\path [draw=color0]
(axis cs:11.3082927501378,16.7)
--(axis cs:11.3082927501378,17.3);

\path [draw=color0]
(axis cs:11.0398534912109,16.7)
--(axis cs:11.0398534912109,17.3);

\path [draw=color0]
(axis cs:10.8816261295412,16.7)
--(axis cs:10.8816261295412,17.3);

\path [draw=color0]
(axis cs:11.7207608789783,17.7)
--(axis cs:11.7207608789783,18.3);

\path [draw=color0]
(axis cs:20.4819775194878,17.7)
--(axis cs:20.4819775194878,18.3);

\path [draw=color0]
(axis cs:22.3386569646111,17.7)
--(axis cs:22.3386569646111,18.3);

\path [draw=color0]
(axis cs:21.7176153103236,17.7)
--(axis cs:21.7176153103236,18.3);

\path [draw=color0]
(axis cs:20.5357870897327,17.7)
--(axis cs:20.5357870897327,18.3);

\path [draw=color0]
(axis cs:19.4881598022576,17.7)
--(axis cs:19.4881598022576,18.3);

\path [draw=color0]
(axis cs:18.806318985508,17.7)
--(axis cs:18.806318985508,18.3);

\path [draw=color0]
(axis cs:18.2176058473739,17.7)
--(axis cs:18.2176058473739,18.3);

\path [draw=color0]
(axis cs:17.665086556872,17.7)
--(axis cs:17.665086556872,18.3);

\path [draw=color0]
(axis cs:17.2549631218117,17.7)
--(axis cs:17.2549631218117,18.3);

\path [draw=color0]
(axis cs:7.95757035274569,18.7)
--(axis cs:7.95757035274569,19.3);

\path [draw=color0]
(axis cs:10.0184298627803,18.7)
--(axis cs:10.0184298627803,19.3);

\path [draw=color0]
(axis cs:10.3184231237041,18.7)
--(axis cs:10.3184231237041,19.3);

\path [draw=color0]
(axis cs:9.93575629037354,18.7)
--(axis cs:9.93575629037354,19.3);

\path [draw=color0]
(axis cs:9.46702628522887,18.7)
--(axis cs:9.46702628522887,19.3);

\path [draw=color0]
(axis cs:9.12920385659285,18.7)
--(axis cs:9.12920385659285,19.3);

\path [draw=color0]
(axis cs:8.85961982322757,18.7)
--(axis cs:8.85961982322757,19.3);

\path [draw=color0]
(axis cs:8.65880489075984,18.7)
--(axis cs:8.65880489075984,19.3);

\path [draw=color0]
(axis cs:8.48650715163775,18.7)
--(axis cs:8.48650715163775,19.3);

\path [draw=color0]
(axis cs:8.36875364420001,18.7)
--(axis cs:8.36875364420001,19.3);

\path [draw=color0]
(axis cs:15.2086910536782,19.7)
--(axis cs:15.2086910536782,20.3);

\path [draw=color0]
(axis cs:19.4379605602347,19.7)
--(axis cs:19.4379605602347,20.3);

\path [draw=color0]
(axis cs:19.9020552018299,19.7)
--(axis cs:19.9020552018299,20.3);

\path [draw=color0]
(axis cs:19.0189313402591,19.7)
--(axis cs:19.0189313402591,20.3);

\path [draw=color0]
(axis cs:18.1179366676619,19.7)
--(axis cs:18.1179366676619,20.3);

\path [draw=color0]
(axis cs:17.4332744636665,19.7)
--(axis cs:17.4332744636665,20.3);

\path [draw=color0]
(axis cs:16.8737595940069,19.7)
--(axis cs:16.8737595940069,20.3);

\path [draw=color0]
(axis cs:16.3909175018141,19.7)
--(axis cs:16.3909175018141,20.3);

\path [draw=color0]
(axis cs:15.9747932030343,19.7)
--(axis cs:15.9747932030343,20.3);

\path [draw=color0]
(axis cs:15.6300972731152,19.7)
--(axis cs:15.6300972731152,20.3);

\path [draw=color0]
(axis cs:10.3755792309918,20.7)
--(axis cs:10.3755792309918,21.3);

\path [draw=color0]
(axis cs:14.2279069732987,20.7)
--(axis cs:14.2279069732987,21.3);

\path [draw=color0]
(axis cs:15.2425054092538,20.7)
--(axis cs:15.2425054092538,21.3);

\path [draw=color0]
(axis cs:14.9386013217615,20.7)
--(axis cs:14.9386013217615,21.3);

\path [draw=color0]
(axis cs:14.2895739121279,20.7)
--(axis cs:14.2895739121279,21.3);

\path [draw=color0]
(axis cs:13.8611684161063,20.7)
--(axis cs:13.8611684161063,21.3);

\path [draw=color0]
(axis cs:13.5243463122957,20.7)
--(axis cs:13.5243463122957,21.3);

\path [draw=color0]
(axis cs:13.1976263160811,20.7)
--(axis cs:13.1976263160811,21.3);

\path [draw=color0]
(axis cs:12.8911392039199,20.7)
--(axis cs:12.8911392039199,21.3);

\path [draw=color0]
(axis cs:12.618202986706,20.7)
--(axis cs:12.618202986706,21.3);

\path [draw=color0]
(axis cs:9.58347901784269,21.7)
--(axis cs:9.58347901784269,22.3);

\path [draw=color0]
(axis cs:13.6560418203343,21.7)
--(axis cs:13.6560418203343,22.3);

\path [draw=color0]
(axis cs:14.3445314352695,21.7)
--(axis cs:14.3445314352695,22.3);

\path [draw=color0]
(axis cs:14.0461495307724,21.7)
--(axis cs:14.0461495307724,22.3);

\path [draw=color0]
(axis cs:13.5376882737384,21.7)
--(axis cs:13.5376882737384,22.3);

\path [draw=color0]
(axis cs:13.0092894881067,21.7)
--(axis cs:13.0092894881067,22.3);

\path [draw=color0]
(axis cs:12.6450939035328,21.7)
--(axis cs:12.6450939035328,22.3);

\path [draw=color0]
(axis cs:12.3608085979209,21.7)
--(axis cs:12.3608085979209,22.3);

\path [draw=color0]
(axis cs:12.0949484612596,21.7)
--(axis cs:12.0949484612596,22.3);

\path [draw=color0]
(axis cs:11.8408454943756,21.7)
--(axis cs:11.8408454943756,22.3);

\path [draw=color0]
(axis cs:11.2047596705273,22.7)
--(axis cs:11.2047596705273,23.3);

\path [draw=color0]
(axis cs:14.05402336291,22.7)
--(axis cs:14.05402336291,23.3);

\path [draw=color0]
(axis cs:14.3909929194275,22.7)
--(axis cs:14.3909929194275,23.3);

\path [draw=color0]
(axis cs:13.8648388321757,22.7)
--(axis cs:13.8648388321757,23.3);

\path [draw=color0]
(axis cs:13.3123496195905,22.7)
--(axis cs:13.3123496195905,23.3);

\path [draw=color0]
(axis cs:12.8222057613018,22.7)
--(axis cs:12.8222057613018,23.3);

\path [draw=color0]
(axis cs:12.411538968322,22.7)
--(axis cs:12.411538968322,23.3);

\path [draw=color0]
(axis cs:12.0939936446934,22.7)
--(axis cs:12.0939936446934,23.3);

\path [draw=color0]
(axis cs:11.8042348218207,22.7)
--(axis cs:11.8042348218207,23.3);

\path [draw=color0]
(axis cs:11.5527323355378,22.7)
--(axis cs:11.5527323355378,23.3);

\path [draw=color0]
(axis cs:7.99154889355167,23.7)
--(axis cs:7.99154889355167,24.3);

\path [draw=color0]
(axis cs:10.2600056595584,23.7)
--(axis cs:10.2600056595584,24.3);

\path [draw=color0]
(axis cs:10.5044391479146,23.7)
--(axis cs:10.5044391479146,24.3);

\path [draw=color0]
(axis cs:10.018937176595,23.7)
--(axis cs:10.018937176595,24.3);

\path [draw=color0]
(axis cs:9.61528005904439,23.7)
--(axis cs:9.61528005904439,24.3);

\path [draw=color0]
(axis cs:9.30658264777223,23.7)
--(axis cs:9.30658264777223,24.3);

\path [draw=color0]
(axis cs:9.023207323795,23.7)
--(axis cs:9.023207323795,24.3);

\path [draw=color0]
(axis cs:8.7868415789881,23.7)
--(axis cs:8.7868415789881,24.3);

\path [draw=color0]
(axis cs:8.58516087462629,23.7)
--(axis cs:8.58516087462629,24.3);

\path [draw=color0]
(axis cs:8.41950391996766,23.7)
--(axis cs:8.41950391996766,24.3);

\path [draw=color0]
(axis cs:8.84100764421593,24.7)
--(axis cs:8.84100764421593,25.3);

\path [draw=color0]
(axis cs:12.5173212858984,24.7)
--(axis cs:12.5173212858984,25.3);

\path [draw=color0]
(axis cs:12.8791120190327,24.7)
--(axis cs:12.8791120190327,25.3);

\path [draw=color0]
(axis cs:12.3854873678397,24.7)
--(axis cs:12.3854873678397,25.3);

\path [draw=color0]
(axis cs:11.8201129342704,24.7)
--(axis cs:11.8201129342704,25.3);

\path [draw=color0]
(axis cs:11.3832871312535,24.7)
--(axis cs:11.3832871312535,25.3);

\path [draw=color0]
(axis cs:11.0423364311436,24.7)
--(axis cs:11.0423364311436,25.3);

\path [draw=color0]
(axis cs:10.7707365196164,24.7)
--(axis cs:10.7707365196164,25.3);

\path [draw=color0]
(axis cs:10.5360548201362,24.7)
--(axis cs:10.5360548201362,25.3);

\path [draw=color0]
(axis cs:10.3142704539937,24.7)
--(axis cs:10.3142704539937,25.3);

\path [draw=color0]
(axis cs:9.69222128209785,25.7)
--(axis cs:9.69222128209785,26.3);

\path [draw=color0]
(axis cs:13.1190359315983,25.7)
--(axis cs:13.1190359315983,26.3);

\path [draw=color0]
(axis cs:14.8629004344281,25.7)
--(axis cs:14.8629004344281,26.3);

\path [draw=color0]
(axis cs:14.9718488377715,25.7)
--(axis cs:14.9718488377715,26.3);

\path [draw=color0]
(axis cs:14.3680882745141,25.7)
--(axis cs:14.3680882745141,26.3);

\path [draw=color0]
(axis cs:13.7304258884237,25.7)
--(axis cs:13.7304258884237,26.3);

\path [draw=color0]
(axis cs:13.2542834536657,25.7)
--(axis cs:13.2542834536657,26.3);

\path [draw=color0]
(axis cs:12.8335856025615,25.7)
--(axis cs:12.8335856025615,26.3);

\path [draw=color0]
(axis cs:12.4829804432807,25.7)
--(axis cs:12.4829804432807,26.3);

\path [draw=color0]
(axis cs:12.1762038783196,25.7)
--(axis cs:12.1762038783196,26.3);

\path [draw=color0]
(axis cs:8.14045303062001,26.7)
--(axis cs:8.14045303062001,27.3);

\path [draw=color0]
(axis cs:10.561594899229,26.7)
--(axis cs:10.561594899229,27.3);

\path [draw=color0]
(axis cs:11.3501627400759,26.7)
--(axis cs:11.3501627400759,27.3);

\path [draw=color0]
(axis cs:11.0554535643483,26.7)
--(axis cs:11.0554535643483,27.3);

\path [draw=color0]
(axis cs:10.5754771892642,26.7)
--(axis cs:10.5754771892642,27.3);

\path [draw=color0]
(axis cs:10.1552807901566,26.7)
--(axis cs:10.1552807901566,27.3);

\path [draw=color0]
(axis cs:9.83267544669027,26.7)
--(axis cs:9.83267544669027,27.3);

\path [draw=color0]
(axis cs:9.56171490068277,26.7)
--(axis cs:9.56171490068277,27.3);

\path [draw=color0]
(axis cs:9.31220695647922,26.7)
--(axis cs:9.31220695647922,27.3);

\path [draw=color0]
(axis cs:9.08296524977658,26.7)
--(axis cs:9.08296524977658,27.3);

\path [draw=color0]
(axis cs:8.37920100665013,27.7)
--(axis cs:8.37920100665013,28.3);

\path [draw=color0]
(axis cs:10.7094612101698,27.7)
--(axis cs:10.7094612101698,28.3);

\path [draw=color0]
(axis cs:11.6716378218568,27.7)
--(axis cs:11.6716378218568,28.3);

\path [draw=color0]
(axis cs:11.3983547530005,27.7)
--(axis cs:11.3983547530005,28.3);

\path [draw=color0]
(axis cs:10.8618797091008,27.7)
--(axis cs:10.8618797091008,28.3);

\path [draw=color0]
(axis cs:10.4334646937491,27.7)
--(axis cs:10.4334646937491,28.3);

\path [draw=color0]
(axis cs:10.120252450361,27.7)
--(axis cs:10.120252450361,28.3);

\path [draw=color0]
(axis cs:9.83619059101468,27.7)
--(axis cs:9.83619059101468,28.3);

\path [draw=color0]
(axis cs:9.57528569031492,27.7)
--(axis cs:9.57528569031492,28.3);

\path [draw=color0]
(axis cs:9.33236680593448,27.7)
--(axis cs:9.33236680593448,28.3);

\path [draw=color0]
(axis cs:7.78270057337814,28.7)
--(axis cs:7.78270057337814,29.3);

\path [draw=color0]
(axis cs:10.2092999951327,28.7)
--(axis cs:10.2092999951327,29.3);

\path [draw=color0]
(axis cs:11.4228746595829,28.7)
--(axis cs:11.4228746595829,29.3);

\path [draw=color0]
(axis cs:11.2575615079983,28.7)
--(axis cs:11.2575615079983,29.3);

\path [draw=color0]
(axis cs:10.7721693947767,28.7)
--(axis cs:10.7721693947767,29.3);

\path [draw=color0]
(axis cs:10.3245743310898,28.7)
--(axis cs:10.3245743310898,29.3);

\path [draw=color0]
(axis cs:9.9634444491561,28.7)
--(axis cs:9.9634444491561,29.3);

\path [draw=color0]
(axis cs:9.66010849419746,28.7)
--(axis cs:9.66010849419746,29.3);

\path [draw=color0]
(axis cs:9.42140633785651,28.7)
--(axis cs:9.42140633785651,29.3);

\path [draw=color0]
(axis cs:9.19151734910669,28.7)
--(axis cs:9.19151734910669,29.3);

\path [draw=color0]
(axis cs:7.45317047776899,29.7)
--(axis cs:7.45317047776899,30.3);

\path [draw=color0]
(axis cs:9.43020515303337,29.7)
--(axis cs:9.43020515303337,30.3);

\path [draw=color0]
(axis cs:10.278052546483,29.7)
--(axis cs:10.278052546483,30.3);

\path [draw=color0]
(axis cs:9.97049244034217,29.7)
--(axis cs:9.97049244034217,30.3);

\path [draw=color0]
(axis cs:9.43564351539872,29.7)
--(axis cs:9.43564351539872,30.3);

\path [draw=color0]
(axis cs:8.99200876641819,29.7)
--(axis cs:8.99200876641819,30.3);

\path [draw=color0]
(axis cs:8.68499793184206,29.7)
--(axis cs:8.68499793184206,30.3);

\path [draw=color0]
(axis cs:8.45353666983691,29.7)
--(axis cs:8.45353666983691,30.3);

\path [draw=color0]
(axis cs:8.25229485890741,29.7)
--(axis cs:8.25229485890741,30.3);

\path [draw=color0]
(axis cs:8.07419570637961,29.7)
--(axis cs:8.07419570637961,30.3);

\path [draw=color0]
(axis cs:6.77537882832303,30.7)
--(axis cs:6.77537882832303,31.3);

\path [draw=color0]
(axis cs:8.54248513142545,30.7)
--(axis cs:8.54248513142545,31.3);

\path [draw=color0]
(axis cs:9.054652935793,30.7)
--(axis cs:9.054652935793,31.3);

\path [draw=color0]
(axis cs:8.81963108381147,30.7)
--(axis cs:8.81963108381147,31.3);

\path [draw=color0]
(axis cs:8.42553765652134,30.7)
--(axis cs:8.42553765652134,31.3);

\path [draw=color0]
(axis cs:8.11238008783937,30.7)
--(axis cs:8.11238008783937,31.3);

\path [draw=color0]
(axis cs:7.85787562320231,30.7)
--(axis cs:7.85787562320231,31.3);

\path [draw=color0]
(axis cs:7.63493928760527,30.7)
--(axis cs:7.63493928760527,31.3);

\path [draw=color0]
(axis cs:7.45306577098098,30.7)
--(axis cs:7.45306577098098,31.3);

\path [draw=color0]
(axis cs:7.30988726617022,30.7)
--(axis cs:7.30988726617022,31.3);

\path [draw=color0]
(axis cs:8.74293126108393,31.7)
--(axis cs:8.74293126108393,32.3);

\path [draw=color0]
(axis cs:11.6422751169018,31.7)
--(axis cs:11.6422751169018,32.3);

\path [draw=color0]
(axis cs:12.6973281970869,31.7)
--(axis cs:12.6973281970869,32.3);

\path [draw=color0]
(axis cs:12.4774665190704,31.7)
--(axis cs:12.4774665190704,32.3);

\path [draw=color0]
(axis cs:11.9348300534774,31.7)
--(axis cs:11.9348300534774,32.3);

\path [draw=color0]
(axis cs:11.4807719256286,31.7)
--(axis cs:11.4807719256286,32.3);

\path [draw=color0]
(axis cs:11.1587948558618,31.7)
--(axis cs:11.1587948558618,32.3);

\path [draw=color0]
(axis cs:10.8517983459437,31.7)
--(axis cs:10.8517983459437,32.3);

\path [draw=color0]
(axis cs:10.5668566390904,31.7)
--(axis cs:10.5668566390904,32.3);

\path [draw=color0]
(axis cs:10.3073138304325,31.7)
--(axis cs:10.3073138304325,32.3);

\path [draw=color0]
(axis cs:8.73530108033647,32.7)
--(axis cs:8.73530108033647,33.3);

\path [draw=color0]
(axis cs:11.1314278749901,32.7)
--(axis cs:11.1314278749901,33.3);

\path [draw=color0]
(axis cs:11.9296039078769,32.7)
--(axis cs:11.9296039078769,33.3);

\path [draw=color0]
(axis cs:11.6589400015574,32.7)
--(axis cs:11.6589400015574,33.3);

\path [draw=color0]
(axis cs:11.1285180351467,32.7)
--(axis cs:11.1285180351467,33.3);

\path [draw=color0]
(axis cs:10.7387335231933,32.7)
--(axis cs:10.7387335231933,33.3);

\path [draw=color0]
(axis cs:10.4061729258873,32.7)
--(axis cs:10.4061729258873,33.3);

\path [draw=color0]
(axis cs:10.1290356106068,32.7)
--(axis cs:10.1290356106068,33.3);

\path [draw=color0]
(axis cs:9.87696655143396,32.7)
--(axis cs:9.87696655143396,33.3);

\path [draw=color0]
(axis cs:9.64578631659727,32.7)
--(axis cs:9.64578631659727,33.3);

\path [draw=color0]
(axis cs:10.1739517132772,33.7)
--(axis cs:10.1739517132772,34.3);

\path [draw=color0]
(axis cs:17.4920974823113,33.7)
--(axis cs:17.4920974823113,34.3);

\path [draw=color0]
(axis cs:25.3256032724512,33.7)
--(axis cs:25.3256032724512,34.3);

\path [draw=color0]
(axis cs:32.6026176986678,33.7)
--(axis cs:32.6026176986678,34.3);

\path [draw=color0]
(axis cs:31.3876368728991,33.7)
--(axis cs:31.3876368728991,34.3);

\path [draw=color0]
(axis cs:28.6621703754783,33.7)
--(axis cs:28.6621703754783,34.3);

\path [draw=color0]
(axis cs:26.8270067630085,33.7)
--(axis cs:26.8270067630085,34.3);

\path [draw=color0]
(axis cs:25.7152047544274,33.7)
--(axis cs:25.7152047544274,34.3);

\path [draw=color0]
(axis cs:24.9456676444744,33.7)
--(axis cs:24.9456676444744,34.3);

\path [draw=color0]
(axis cs:24.233087681672,33.7)
--(axis cs:24.233087681672,34.3);

\path [draw=color0]
(axis cs:9.6664423122883,34.7)
--(axis cs:9.6664423122883,35.3);

\path [draw=color0]
(axis cs:17.7039405070072,34.7)
--(axis cs:17.7039405070072,35.3);

\path [draw=color0]
(axis cs:25.8552255104952,34.7)
--(axis cs:25.8552255104952,35.3);

\path [draw=color0]
(axis cs:28.9781719696914,34.7)
--(axis cs:28.9781719696914,35.3);

\path [draw=color0]
(axis cs:26.2803256459776,34.7)
--(axis cs:26.2803256459776,35.3);

\path [draw=color0]
(axis cs:24.2991953303917,34.7)
--(axis cs:24.2991953303917,35.3);

\path [draw=color0]
(axis cs:23.1769025545621,34.7)
--(axis cs:23.1769025545621,35.3);

\path [draw=color0]
(axis cs:22.3068958495179,34.7)
--(axis cs:22.3068958495179,35.3);

\path [draw=color0]
(axis cs:21.5610995061458,34.7)
--(axis cs:21.5610995061458,35.3);

\path [draw=color0]
(axis cs:20.815929758545,34.7)
--(axis cs:20.815929758545,35.3);

\path [draw=color0]
(axis cs:7.11013400033899,35.7)
--(axis cs:7.11013400033899,36.3);

\path [draw=color0]
(axis cs:9.31406267626368,35.7)
--(axis cs:9.31406267626368,36.3);

\path [draw=color0]
(axis cs:10.0437591183307,35.7)
--(axis cs:10.0437591183307,36.3);

\path [draw=color0]
(axis cs:9.82492528100848,35.7)
--(axis cs:9.82492528100848,36.3);

\path [draw=color0]
(axis cs:9.43393095206622,35.7)
--(axis cs:9.43393095206622,36.3);

\path [draw=color0]
(axis cs:9.10862639395761,35.7)
--(axis cs:9.10862639395761,36.3);

\path [draw=color0]
(axis cs:8.85794209496212,35.7)
--(axis cs:8.85794209496212,36.3);

\path [draw=color0]
(axis cs:8.6282293575158,35.7)
--(axis cs:8.6282293575158,36.3);

\path [draw=color0]
(axis cs:8.41948332656895,35.7)
--(axis cs:8.41948332656895,36.3);

\path [draw=color0]
(axis cs:8.22673018086054,35.7)
--(axis cs:8.22673018086054,36.3);

\path [draw=color0]
(axis cs:24.9307472297345,36.7)
--(axis cs:24.9307472297345,37.3);

\path [draw=color0]
(axis cs:58.7806509128695,36.7)
--(axis cs:58.7806509128695,37.3);

\path [draw=color0]
(axis cs:71.7427117494526,36.7)
--(axis cs:71.7427117494526,37.3);

\path [draw=color0]
(axis cs:68.1892502822476,36.7)
--(axis cs:68.1892502822476,37.3);

\path [draw=color0]
(axis cs:62.280056135061,36.7)
--(axis cs:62.280056135061,37.3);

\path [draw=color0]
(axis cs:58.6526181620603,36.7)
--(axis cs:58.6526181620603,37.3);

\path [draw=color0]
(axis cs:56.0316050794208,36.7)
--(axis cs:56.0316050794208,37.3);

\path [draw=color0]
(axis cs:54.0058891444071,36.7)
--(axis cs:54.0058891444071,37.3);

\path [draw=color0]
(axis cs:52.2848240576639,36.7)
--(axis cs:52.2848240576639,37.3);

\path [draw=color0]
(axis cs:50.3896005313597,36.7)
--(axis cs:50.3896005313597,37.3);

\path [draw=color0]
(axis cs:7.04150770591743,37.7)
--(axis cs:7.04150770591743,38.3);

\path [draw=color0]
(axis cs:13.553033611562,37.7)
--(axis cs:13.553033611562,38.3);

\path [draw=color0]
(axis cs:23.0007380497812,37.7)
--(axis cs:23.0007380497812,38.3);

\path [draw=color0]
(axis cs:27.1290356039441,37.7)
--(axis cs:27.1290356039441,38.3);

\path [draw=color0]
(axis cs:23.9905708779451,37.7)
--(axis cs:23.9905708779451,38.3);

\path [draw=color0]
(axis cs:21.8049590923569,37.7)
--(axis cs:21.8049590923569,38.3);

\path [draw=color0]
(axis cs:20.5898358356309,37.7)
--(axis cs:20.5898358356309,38.3);

\path [draw=color0]
(axis cs:19.6994138159738,37.7)
--(axis cs:19.6994138159738,38.3);

\path [draw=color0]
(axis cs:18.9653867802387,37.7)
--(axis cs:18.9653867802387,38.3);

\path [draw=color0]
(axis cs:18.3375690607735,37.7)
--(axis cs:18.3375690607735,38.3);

\path [draw=color0]
(axis cs:5.36880894775365,38.7)
--(axis cs:5.36880894775365,39.3);

\path [draw=color0]
(axis cs:6.61606430669254,38.7)
--(axis cs:6.61606430669254,39.3);

\path [draw=color0]
(axis cs:7.0184687553149,38.7)
--(axis cs:7.0184687553149,39.3);

\path [draw=color0]
(axis cs:6.82409149797429,38.7)
--(axis cs:6.82409149797429,39.3);

\path [draw=color0]
(axis cs:6.50640877813987,38.7)
--(axis cs:6.50640877813987,39.3);

\path [draw=color0]
(axis cs:6.24438967260915,38.7)
--(axis cs:6.24438967260915,39.3);

\path [draw=color0]
(axis cs:6.03460096558401,38.7)
--(axis cs:6.03460096558401,39.3);

\path [draw=color0]
(axis cs:5.86247768926924,38.7)
--(axis cs:5.86247768926924,39.3);

\path [draw=color0]
(axis cs:5.71380828943052,38.7)
--(axis cs:5.71380828943052,39.3);

\path [draw=color0]
(axis cs:5.57776272325766,38.7)
--(axis cs:5.57776272325766,39.3);

\path [draw=color0]
(axis cs:5.71038079775035,39.7)
--(axis cs:5.71038079775035,40.3);

\path [draw=color0]
(axis cs:7.86270517571984,39.7)
--(axis cs:7.86270517571984,40.3);

\path [draw=color0]
(axis cs:8.59571303143039,39.7)
--(axis cs:8.59571303143039,40.3);

\path [draw=color0]
(axis cs:8.38229173006604,39.7)
--(axis cs:8.38229173006604,40.3);

\path [draw=color0]
(axis cs:7.89633189826841,39.7)
--(axis cs:7.89633189826841,40.3);

\path [draw=color0]
(axis cs:7.57092189645845,39.7)
--(axis cs:7.57092189645845,40.3);

\path [draw=color0]
(axis cs:7.33295463033399,39.7)
--(axis cs:7.33295463033399,40.3);

\path [draw=color0]
(axis cs:7.13104777506983,39.7)
--(axis cs:7.13104777506983,40.3);

\path [draw=color0]
(axis cs:6.95354459930171,39.7)
--(axis cs:6.95354459930171,40.3);

\path [draw=color0]
(axis cs:6.79540750551029,39.7)
--(axis cs:6.79540750551029,40.3);

\path [draw=color0]
(axis cs:6.1124488295453,40.7)
--(axis cs:6.1124488295453,41.3);

\path [draw=color0]
(axis cs:8.67524274442685,40.7)
--(axis cs:8.67524274442685,41.3);

\path [draw=color0]
(axis cs:9.56178643065708,40.7)
--(axis cs:9.56178643065708,41.3);

\path [draw=color0]
(axis cs:9.30761875701835,40.7)
--(axis cs:9.30761875701835,41.3);

\path [draw=color0]
(axis cs:8.74070254356242,40.7)
--(axis cs:8.74070254356242,41.3);

\path [draw=color0]
(axis cs:8.37661133596732,40.7)
--(axis cs:8.37661133596732,41.3);

\path [draw=color0]
(axis cs:8.10756499074249,40.7)
--(axis cs:8.10756499074249,41.3);

\path [draw=color0]
(axis cs:7.88083663854087,40.7)
--(axis cs:7.88083663854087,41.3);

\path [draw=color0]
(axis cs:7.68703921494813,40.7)
--(axis cs:7.68703921494813,41.3);

\path [draw=color0]
(axis cs:7.5194302260547,40.7)
--(axis cs:7.5194302260547,41.3);

\end{axis}

\end{tikzpicture}


==> error_advantage_basis_sets.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.250980392156863,0.36078431372549,0.537254901960784}
\definecolor{color1}{rgb}{0.887647058823529,0.904117647058823,0.930588235294118}

\begin{axis}[
height=.25\textheight,
width=.91\linewidth,
log basis x={10},
tick align=outside,
tick pos=left,
title style={align=center},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \varepsilon_n/\varepsilon_{\vec{L}}\) \ \ or \ \ \(\displaystyle \delta_n/\delta_{\vec{L}}\)},
xmin=0.8, xmax=200,
xmode=log,
xtick style={color=black},
y dir=reverse,
y grid style={white!85!black},
y tick label style={font=\small},
ymajorgrids,
ymin=-1, ymax=7,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={H\(\displaystyle _2\) STO-3G,H\(\displaystyle _2\) cc-pVDZ,H\(\displaystyle _2\) cc-pVTZ,H\(\displaystyle _2\) cc-pVQZ,LiH STO-3G,LiH cc-pVDZ,LiH cc-pVTZ}
]
\draw[draw=none,fill=color1] (axis cs:1,-0.3) rectangle (axis cs:1.08597006654364,0.3);
\draw[draw=none,fill=color1] (axis cs:4.07704886568654,0.7) rectangle (axis cs:4.73874953959613,1.3);
\draw[draw=none,fill=color1] (axis cs:4.30529511672119,1.7) rectangle (axis cs:5.16287090335212,2.3);
\draw[draw=none,fill=color1] (axis cs:4.01132267159154,2.7) rectangle (axis cs:4.87003046524566,3.3);
\draw[draw=none,fill=color1] (axis cs:3.94151439131919,3.7) rectangle (axis cs:4.49856003149725,4.3);
\draw[draw=none,fill=color1] (axis cs:6.20639038870579,4.7) rectangle (axis cs:7.49634636351826,5.3);
\draw[draw=none,fill=color1] (axis cs:6.2820100312293,5.7) rectangle (axis cs:7.67246470837748,6.3);
\path [draw=color0]
(axis cs:1.08597006654364,-0.3)
--(axis cs:1.08597006654364,0.3);

\path [draw=color0]
(axis cs:1.01372404536149,-0.3)
--(axis cs:1.01372404536149,0.3);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0.3);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0.3);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0.3);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0.3);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0.3);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0.3);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0.3);

\path [draw=color0]
(axis cs:1,-0.3)
--(axis cs:1,0.3);

\path [draw=color0]
(axis cs:4.49885127666608,0.7)
--(axis cs:4.49885127666608,1.3);

\path [draw=color0]
(axis cs:4.73874953959613,0.7)
--(axis cs:4.73874953959613,1.3);

\path [draw=color0]
(axis cs:4.54369167700147,0.7)
--(axis cs:4.54369167700147,1.3);

\path [draw=color0]
(axis cs:4.40465890003587,0.7)
--(axis cs:4.40465890003587,1.3);

\path [draw=color0]
(axis cs:4.33300935118244,0.7)
--(axis cs:4.33300935118244,1.3);

\path [draw=color0]
(axis cs:4.27362781994548,0.7)
--(axis cs:4.27362781994548,1.3);

\path [draw=color0]
(axis cs:4.21797284485053,0.7)
--(axis cs:4.21797284485053,1.3);

\path [draw=color0]
(axis cs:4.16233156839849,0.7)
--(axis cs:4.16233156839849,1.3);

\path [draw=color0]
(axis cs:4.11525903508118,0.7)
--(axis cs:4.11525903508118,1.3);

\path [draw=color0]
(axis cs:4.07704886568654,0.7)
--(axis cs:4.07704886568654,1.3);

\path [draw=color0]
(axis cs:4.56615406153256,1.7)
--(axis cs:4.56615406153256,2.3);

\path [draw=color0]
(axis cs:5.14848923683138,1.7)
--(axis cs:5.14848923683138,2.3);

\path [draw=color0]
(axis cs:5.16287090335212,1.7)
--(axis cs:5.16287090335212,2.3);

\path [draw=color0]
(axis cs:4.97672770645665,1.7)
--(axis cs:4.97672770645665,2.3);

\path [draw=color0]
(axis cs:4.80819212041967,1.7)
--(axis cs:4.80819212041967,2.3);

\path [draw=color0]
(axis cs:4.6710783399042,1.7)
--(axis cs:4.6710783399042,2.3);

\path [draw=color0]
(axis cs:4.55759697247947,1.7)
--(axis cs:4.55759697247947,2.3);

\path [draw=color0]
(axis cs:4.46263753621292,1.7)
--(axis cs:4.46263753621292,2.3);

\path [draw=color0]
(axis cs:4.37876463233357,1.7)
--(axis cs:4.37876463233357,2.3);

\path [draw=color0]
(axis cs:4.30529511672119,1.7)
--(axis cs:4.30529511672119,2.3);

\path [draw=color0]
(axis cs:4.26274253555316,2.7)
--(axis cs:4.26274253555316,3.3);

\path [draw=color0]
(axis cs:4.87003046524566,2.7)
--(axis cs:4.87003046524566,3.3);

\path [draw=color0]
(axis cs:4.846710183039,2.7)
--(axis cs:4.846710183039,3.3);

\path [draw=color0]
(axis cs:4.67351115986682,2.7)
--(axis cs:4.67351115986682,3.3);

\path [draw=color0]
(axis cs:4.50676511562117,2.7)
--(axis cs:4.50676511562117,3.3);

\path [draw=color0]
(axis cs:4.37401464415335,2.7)
--(axis cs:4.37401464415335,3.3);

\path [draw=color0]
(axis cs:4.26331796178155,2.7)
--(axis cs:4.26331796178155,3.3);

\path [draw=color0]
(axis cs:4.16844917205035,2.7)
--(axis cs:4.16844917205035,3.3);

\path [draw=color0]
(axis cs:4.08552099588359,2.7)
--(axis cs:4.08552099588359,3.3);

\path [draw=color0]
(axis cs:4.01132267159154,2.7)
--(axis cs:4.01132267159154,3.3);

\path [draw=color0]
(axis cs:4.25916146675998,3.7)
--(axis cs:4.25916146675998,4.3);

\path [draw=color0]
(axis cs:4.49856003149725,3.7)
--(axis cs:4.49856003149725,4.3);

\path [draw=color0]
(axis cs:4.46618122916808,3.7)
--(axis cs:4.46618122916808,4.3);

\path [draw=color0]
(axis cs:4.25002978289656,3.7)
--(axis cs:4.25002978289656,4.3);

\path [draw=color0]
(axis cs:4.15838277445898,3.7)
--(axis cs:4.15838277445898,4.3);

\path [draw=color0]
(axis cs:4.13026428684679,3.7)
--(axis cs:4.13026428684679,4.3);

\path [draw=color0]
(axis cs:4.10073047300003,3.7)
--(axis cs:4.10073047300003,4.3);

\path [draw=color0]
(axis cs:4.05394748858842,3.7)
--(axis cs:4.05394748858842,4.3);

\path [draw=color0]
(axis cs:4.0006753415361,3.7)
--(axis cs:4.0006753415361,4.3);

\path [draw=color0]
(axis cs:3.94151439131919,3.7)
--(axis cs:3.94151439131919,4.3);

\path [draw=color0]
(axis cs:6.50262756314478,4.7)
--(axis cs:6.50262756314478,5.3);

\path [draw=color0]
(axis cs:7.49634636351826,4.7)
--(axis cs:7.49634636351826,5.3);

\path [draw=color0]
(axis cs:7.40121163846627,4.7)
--(axis cs:7.40121163846627,5.3);

\path [draw=color0]
(axis cs:7.13203706798774,4.7)
--(axis cs:7.13203706798774,5.3);

\path [draw=color0]
(axis cs:6.90402719595343,4.7)
--(axis cs:6.90402719595343,5.3);

\path [draw=color0]
(axis cs:6.72968328559108,4.7)
--(axis cs:6.72968328559108,5.3);

\path [draw=color0]
(axis cs:6.58097529216399,4.7)
--(axis cs:6.58097529216399,5.3);

\path [draw=color0]
(axis cs:6.44548895871298,4.7)
--(axis cs:6.44548895871298,5.3);

\path [draw=color0]
(axis cs:6.31895777446782,4.7)
--(axis cs:6.31895777446782,5.3);

\path [draw=color0]
(axis cs:6.20639038870579,4.7)
--(axis cs:6.20639038870579,5.3);

\path [draw=color0]
(axis cs:6.46387090933878,5.7)
--(axis cs:6.46387090933878,6.3);

\path [draw=color0]
(axis cs:7.67246470837748,5.7)
--(axis cs:7.67246470837748,6.3);

\path [draw=color0]
(axis cs:7.65330650762276,5.7)
--(axis cs:7.65330650762276,6.3);

\path [draw=color0]
(axis cs:7.33617638047875,5.7)
--(axis cs:7.33617638047875,6.3);

\path [draw=color0]
(axis cs:7.05594523418256,5.7)
--(axis cs:7.05594523418256,6.3);

\path [draw=color0]
(axis cs:6.85020458735965,5.7)
--(axis cs:6.85020458735965,6.3);

\path [draw=color0]
(axis cs:6.68123608543701,5.7)
--(axis cs:6.68123608543701,6.3);

\path [draw=color0]
(axis cs:6.53359321253853,5.7)
--(axis cs:6.53359321253853,6.3);

\path [draw=color0]
(axis cs:6.40131717477078,5.7)
--(axis cs:6.40131717477078,6.3);

\path [draw=color0]
(axis cs:6.2820100312293,5.7)
--(axis cs:6.2820100312293,6.3);

\end{axis}

\end{tikzpicture}


==> select_sketch.tikz <==
%! \usepackage{mathtools}
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=0.850000,x=1pt,y=1pt]
\draw[use as bounding box,draw=none] (-20.000000, -30.0000) rectangle (225.000000, 155.250000);
% Drawing wires
% Line 5: k1 k2 W
\draw[color=black] (0.000000,148.500000) -- (225.000000,148.500000);
%   Deferring wire label at (0.000000,148.500000)
% Line 5: k1 k2 W
\draw[color=black] (0.000000,135.000000) -- (225.000000,135.000000);
%   Deferring wire label at (0.000000,135.000000)
% Line 6: k3 W owire
\filldraw[color=white,fill=white] (0.000000,118.125000) rectangle (-4.000000,151.875000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,118.125000) -- (0.000000,151.875000);
\draw[color=black] (-4.000000,135.000000) node[left] {$q$};
% Line 8: l13 W owire
%   Deferring wire label at (0.000000,108.000000)
% Line 9: l11 l12 W
\draw[color=black] (0.000000,94.500000) -- (225.000000,94.500000);
%   Deferring wire label at (0.000000,94.500000)
% Line 9: l11 l12 W
\draw[color=black] (0.000000,81.000000) -- (225.000000,81.000000);
\filldraw[color=white,fill=white] (0.000000,77.625000) rectangle (-4.000000,111.375000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,77.625000) -- (0.000000,111.375000);
\draw[color=black] (-4.000000,94.500000) node[left] {$c_1$};
% Line 11: l23 W owire
%   Deferring wire label at (0.000000,67.500000)
% Line 12: l21 l22 W
\draw[color=black] (0.000000,54.000000) -- (225.000000,54.000000);
%   Deferring wire label at (0.000000,54.000000)
% Line 12: l21 l22 W
\draw[color=black] (0.000000,40.500000) -- (225.000000,40.500000);
\filldraw[color=white,fill=white] (0.000000,37.125000) rectangle (-4.000000,70.875000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,37.125000) -- (0.000000,70.875000);
\draw[color=black] (-4.000000,54.000000) node[left] {$c_2$};
% Line 14: l31 W owire \substack{\vspace{.4em}\\ \vdots}
\draw[color=black] (0.000000,27.000000) node[left] {$\substack{\vspace{.4em}\\ \vdots}$};
% Line 15: l41 W owire
% Line 16: psi W \ket{\psi}
\draw[color=black] (0.000000,0.000000) -- (225.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\psi}$};
% Done with wires; drawing gates
% Line 18: k3 G $\substack{\vdots\\ \vspace{.7em}}$ shape=0
\begin{scope}
\draw (12.000000, 121.500000) node {$\substack{\vdots\\ \vspace{.7em}}$};
\end{scope}
% Line 19: l13 G $\substack{\vdots\\ \vspace{-.7em}}$ shape=0
\begin{scope}
\draw (12.000000, 108.000000) node {$\substack{\vdots\\ \vspace{-.7em}}$};
\end{scope}
% Line 20: l23 G $\substack{\vdots\\ \vspace{-.7em}}$ shape=0
\begin{scope}
\draw (12.000000, 67.500000) node {$\substack{\vdots\\ \vspace{-.7em}}$};
\end{scope}
% Line 21: psi /
\draw (8.000000, -6.000000) -- (16.000000, 6.000000);
% Line 23: LABEL \hdots
\draw[color=black] (37.500000, 148.500000) node [fill=white] {$\hdots$};
\draw[color=black] (37.500000, 135.000000) node [fill=white] {$\hdots$};
\draw[color=black] (37.500000, 94.500000) node [fill=white] {$\hdots$};
\draw[color=black] (37.500000, 81.000000) node [fill=white] {$\hdots$};
\draw[color=black] (37.500000, 54.000000) node [fill=white] {$\hdots$};
\draw[color=black] (37.500000, 40.500000) node [fill=white] {$\hdots$};
\draw[color=black] (37.500000, 0.000000) node [fill=white] {$\hdots$};
% Line 25: LABEL \hdots
\draw[color=black] (64.500000, 148.500000) node [fill=white] {$\hdots$};
\draw[color=black] (64.500000, 135.000000) node [fill=white] {$\hdots$};
\draw[color=black] (64.500000, 94.500000) node [fill=white] {$\hdots$};
\draw[color=black] (64.500000, 81.000000) node [fill=white] {$\hdots$};
\draw[color=black] (64.500000, 54.000000) node [fill=white] {$\hdots$};
\draw[color=black] (64.500000, 40.500000) node [fill=white] {$\hdots$};
\draw[color=black] (64.500000, 0.000000) node [fill=white] {$\hdots$};
% Line 27: psi G $\tilde{h}_1$ size=18 k2 -l21  l22
\draw (93.000000,135.000000) -- (93.000000,0.000000);
\begin{scope}
\draw[fill=white] (93.000000, -0.000000) +(-45.000000:12.727922pt and 12.727922pt) -- +(45.000000:12.727922pt and 12.727922pt) -- +(135.000000:12.727922pt and 12.727922pt) -- +(225.000000:12.727922pt and 12.727922pt) -- cycle;
\clip (93.000000, -0.000000) +(-45.000000:12.727922pt and 12.727922pt) -- +(45.000000:12.727922pt and 12.727922pt) -- +(135.000000:12.727922pt and 12.727922pt) -- +(225.000000:12.727922pt and 12.727922pt) -- cycle;
\draw (93.000000, -0.000000) node {$\tilde{h}_1$};
\end{scope}
\filldraw (93.000000, 135.000000) circle(2.250000pt);
\draw[fill=white] (93.000000, 54.000000) circle(2.250000pt);
\filldraw (93.000000, 40.500000) circle(2.250000pt);
% Line 28: psi G $\tilde{h}_0$ size=18 k2 -l21 -l22
\draw (123.000000,135.000000) -- (123.000000,0.000000);
\begin{scope}
\draw[fill=white] (123.000000, -0.000000) +(-45.000000:12.727922pt and 12.727922pt) -- +(45.000000:12.727922pt and 12.727922pt) -- +(135.000000:12.727922pt and 12.727922pt) -- +(225.000000:12.727922pt and 12.727922pt) -- cycle;
\clip (123.000000, -0.000000) +(-45.000000:12.727922pt and 12.727922pt) -- +(45.000000:12.727922pt and 12.727922pt) -- +(135.000000:12.727922pt and 12.727922pt) -- +(225.000000:12.727922pt and 12.727922pt) -- cycle;
\draw (123.000000, -0.000000) node {$\tilde{h}_0$};
\end{scope}
\filldraw (123.000000, 135.000000) circle(2.250000pt);
\draw[fill=white] (123.000000, 54.000000) circle(2.250000pt);
\draw[fill=white] (123.000000, 40.500000) circle(2.250000pt);
% Line 30: LABEL \hdots
\draw[color=black] (151.500000, 148.500000) node [fill=white] {$\hdots$};
\draw[color=black] (151.500000, 135.000000) node [fill=white] {$\hdots$};
\draw[color=black] (151.500000, 94.500000) node [fill=white] {$\hdots$};
\draw[color=black] (151.500000, 81.000000) node [fill=white] {$\hdots$};
\draw[color=black] (151.500000, 54.000000) node [fill=white] {$\hdots$};
\draw[color=black] (151.500000, 40.500000) node [fill=white] {$\hdots$};
\draw[color=black] (151.500000, 0.000000) node [fill=white] {$\hdots$};
% Line 32: psi G $\tilde{h}_1$ size=18 k1 -l11  l12
\draw (180.000000,148.500000) -- (180.000000,0.000000);
\begin{scope}
\draw[fill=white] (180.000000, -0.000000) +(-45.000000:12.727922pt and 12.727922pt) -- +(45.000000:12.727922pt and 12.727922pt) -- +(135.000000:12.727922pt and 12.727922pt) -- +(225.000000:12.727922pt and 12.727922pt) -- cycle;
\clip (180.000000, -0.000000) +(-45.000000:12.727922pt and 12.727922pt) -- +(45.000000:12.727922pt and 12.727922pt) -- +(135.000000:12.727922pt and 12.727922pt) -- +(225.000000:12.727922pt and 12.727922pt) -- cycle;
\draw (180.000000, -0.000000) node {$\tilde{h}_1$};
\end{scope}
\filldraw (180.000000, 148.500000) circle(2.250000pt);
\draw[fill=white] (180.000000, 94.500000) circle(2.250000pt);
\filldraw (180.000000, 81.000000) circle(2.250000pt);
% Line 33: psi G $\tilde{h}_0$ size=18 k1 -l11 -l12
\draw (210.000000,148.500000) -- (210.000000,0.000000);
\begin{scope}
\draw[fill=white] (210.000000, -0.000000) +(-45.000000:12.727922pt and 12.727922pt) -- +(45.000000:12.727922pt and 12.727922pt) -- +(135.000000:12.727922pt and 12.727922pt) -- +(225.000000:12.727922pt and 12.727922pt) -- cycle;
\clip (210.000000, -0.000000) +(-45.000000:12.727922pt and 12.727922pt) -- +(45.000000:12.727922pt and 12.727922pt) -- +(135.000000:12.727922pt and 12.727922pt) -- +(225.000000:12.727922pt and 12.727922pt) -- cycle;
\draw (210.000000, -0.000000) node {$\tilde{h}_0$};
\end{scope}
\filldraw (210.000000, 148.500000) circle(2.250000pt);
\draw[fill=white] (210.000000, 94.500000) circle(2.250000pt);
\draw[fill=white] (210.000000, 81.000000) circle(2.250000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 36: @ 2 4 %% \footnotesize second group
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (54.000000,-11.750000) -- (135.000000,-11.750000);
\draw (94.500000, -15.750000) node[text width=144pt,below,text centered] {\footnotesize second group};
% Line 37: @ 5 7 %% \footnotesize first group
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (141.000000,-11.750000) -- (222.000000,-11.750000);
\draw (181.500000, -15.750000) node[text width=144pt,below,text centered] {\footnotesize first group};
% Done with comments
\end{tikzpicture}

